HETDEX Public Source Catalog 1 -- Stacking 50K Lyman Alpha Emitters

We describe the ensemble properties of the $1.9 < z < 3.5$ Lyman Alpha Emitters (LAEs) found in the HETDEX survey's first public data release, HETDEX Public Source Catalog 1 (Mentuch Cooper et al. 2023). Stacking the low-resolution ($R \sim$ 800) spectra greatly increases the signal-to-noise ratio, revealing spectral features otherwise hidden by noise, and we show that the stacked spectrum is representative of an average member of the set. The flux limited, Ly$\alpha$ signal-to-noise ratio restricted stack of 50K HETDEX LAEs shows the ensemble biweight ``average" $z \sim 2.6$ LAE to be a blue (UV continuum slope $\sim -2.4$ and E(B-V) $< 0.1$), moderately bright (M$_{\text{UV}} \sim -19.7$) star forming galaxy with strong Ly$\alpha$ emission (log $L_{Ly\alpha}$ $\sim$ 42.8 and $W_{\lambda}$(Ly$\alpha$) $\sim$ 114\AA), and potentially significant leakage of ionizing radiation. The restframe UV light is dominated by a young, metal poor stellar population with an average age 5-15 Myr and metallicity of 0.2-0.3 Z$_{\odot}$.

==> data/hpsc1_19z35_lumd.txt <==
# HETDEX Public Source Catalog-1 LAE stack 1.88 < z < 3.52 stack
# Averaging by weighted biweight.
# wave in Angstroms, ct is the number (n) of spectra contributing to that wavelength bin,
# Luminosity density (lumd#) in erg/s/AA e+42 at the wavelength bin centered on wave.
# err# is biweight scale/sqrt(n) 
# lumd1,err1 = as observed then redshifted
# lumd2,err2 = residual subtracted then redshifted
# lumd3,err3 = residual subtracted and IGM transmission corrected (CIGALE), then redshifted.
# All spectra are MW dust corrected by RA,Dec.
# There are no Lyman Alpha velocity offset corrections applied.
#
# wave     ct    lumd1      err1       lumd2      err2      lumd3       err3
768.7957     1  -0.444962   0.000000  -0.537916   0.000000 -22.568800   0.000000
769.2388     2   1.468065   1.912528   1.375135   1.912578  57.170737  79.573066
769.6819     8  -0.899095   0.940918  -0.991768   0.940911 -40.786707  38.726328
770.1250    12  -0.761793   0.612968  -0.854330   0.612969 -34.887924  25.054137
770.5681    20  -1.047781   0.503163  -1.140156   0.503152 -46.057385  20.315716
771.0112    34  -0.471678   0.426710  -0.563825   0.426718 -22.583071  17.056617
771.4543    43  -0.718214   0.365340  -0.810183   0.365338 -32.108360  14.444252
771.8974    59  -0.678125   0.351940  -0.769981   0.351942 -30.253051  13.738391
772.3404    77  -0.614466   0.334740  -0.706038   0.334740 -27.159510  12.946199
772.7835   102  -0.596652   0.294514  -0.688136   0.294515 -26.330467  11.284706
773.2266   123  -0.455079   0.282359  -0.546282   0.282362 -20.720227  10.715380
773.6697   137  -0.344451   0.265488  -0.435196   0.265490 -16.383322   9.982986
774.1128   161  -0.333961   0.242935  -0.423902   0.242926 -15.826467   9.045250
774.5559   200  -0.218757   0.226155  -0.308561   0.226149 -11.445075   8.323897
774.9990   234  -0.132571   0.226331  -0.221306   0.226275  -8.135330   8.224293
775.4421   272  -0.079296   0.201645  -0.166457   0.201604  -6.194219   7.266059
775.8852   311  -0.300147   0.187044  -0.387609   0.187013 -15.414217   6.679544
776.3283   350  -0.647925   0.180800  -0.734804   0.180752 -26.723916   6.382696
776.7714   381   0.145931   0.169208   0.017044   0.169103   1.991582   5.920065
777.2145   425  -0.076102   0.162462  -0.160792   0.162448  -4.488594   5.627059
777.6576   481  -0.336941   0.154378  -0.419860   0.154338 -13.810685   5.281374
778.1007   521  -0.071701   0.146249  -0.153244   0.146225  -5.536386   4.956673
778.5438   556  -0.060228   0.142185  -0.139062   0.142171  -3.572240   4.787960
778.9869   597   0.064067   0.135592  -0.016128   0.135573  -0.586652   4.530674
779.4300   633  -0.125621   0.130439  -0.202429   0.130448  -7.444117   4.304039
779.8731   677   0.118242   0.133541   0.040632   0.133492   1.381856   4.371119
780.3162   707   0.177949   0.130604   0.101074   0.130571   3.220486   4.235946
780.7593   747  -0.048851   0.134146  -0.123290   0.134176  -3.969280   4.315485
781.2024   797  -0.073258   0.131541  -0.153129   0.131491  -5.395414   4.186377
781.6455   843  -0.114277   0.122601  -0.188499   0.122546  -6.081040   3.863702
782.0886   875  -0.041898   0.120326  -0.115739   0.120287  -3.497635   3.754670
782.5317   921   0.099973   0.121823   0.027034   0.121819   1.123888   3.772213
782.9748   963   0.202798   0.118440   0.132597   0.118394   3.603714   3.629246
783.4179   995   0.170476   0.117026   0.098213   0.117012   2.878148   3.560409
783.8609  1028   0.189662   0.116281   0.118978   0.116242   3.636433   3.508677
784.3040  1066   0.233708   0.121185   0.162364   0.121205   4.930065   3.625736
784.7471  1096  -0.041872   0.119274  -0.113638   0.119231  -3.453062   3.548847
785.1902  1125   0.177018   0.114553   0.106993   0.114560   3.241618   3.368594
785.6333  1162   0.276087   0.109784   0.206415   0.109821   6.213781   3.193862
786.0764  1190  -0.000377   0.110271  -0.069963   0.110216  -1.926683   3.187019
786.5195  1229   0.031170   0.111371  -0.037892   0.111381  -0.985677   3.193318
786.9626  1273   0.077775   0.112142   0.009221   0.112106   0.234944   3.187100
787.4057  1310   0.068744   0.107355  -0.001261   0.107355  -0.316864   3.022966
787.8488  1339   0.055783   0.108557  -0.012681   0.108543  -0.326320   3.021919
788.2919  1369   0.081068   0.101300   0.015200   0.101294   0.516874   2.786873
788.7350  1405   0.313032   0.104987   0.246134   0.105022   6.858111   2.863632
789.1781  1439   0.036497   0.106561  -0.029443   0.106512  -0.898466   2.885980
789.6212  1481   0.001234   0.100485  -0.066224   0.100453  -1.673648   2.694539
790.0643  1517   0.035299   0.101694  -0.029224   0.101658  -0.838482   2.704387
790.5074  1546   0.186479   0.102027   0.121818   0.102028   3.277152   2.689200
790.9505  1573  -0.008591   0.100250  -0.072636   0.100235  -1.800606   2.610474
791.3936  1600  -0.001407   0.099953  -0.066310   0.099988  -1.812416   2.596599
791.8367  1628   0.153276   0.094605   0.087287   0.094607   2.270815   2.423224
792.2798  1663   0.110447   0.094003   0.049498   0.093999   1.450176   2.394474
792.7229  1695   0.123091   0.095705   0.058513   0.095674   1.618073   2.407224
793.1660  1736   0.024278   0.092978  -0.036419   0.092998  -0.973879   2.327107
793.6091  1768  -0.024413   0.095938  -0.088177   0.095928  -2.301063   2.375160
794.0522  1809   0.017927   0.095806  -0.043607   0.095821  -1.094991   2.348535
794.4953  1848   0.091252   0.090541   0.033192   0.090566   0.807317   2.202872
794.9384  1883   0.002033   0.086108  -0.059136   0.086154  -1.519181   2.068483
795.3815  1920   0.032936   0.086984  -0.028043   0.086957  -0.684223   2.077460
795.8245  1968   0.206601   0.088709   0.144625   0.088732   3.413879   2.097505
796.2676  2003   0.079175   0.085400   0.020479   0.085407   0.481558   1.993795
796.7107  2041   0.168186   0.083820   0.107327   0.083807   2.527785   1.935649
797.1538  2073   0.054013   0.085435  -0.006783   0.085426  -0.258989   1.959184
797.5969  2113   0.048419   0.081513  -0.011268   0.081498  -0.420665   1.846886
798.0400  2159   0.086398   0.079111   0.024977   0.079131   0.644805   1.782008
798.4831  2200   0.089439   0.080912   0.031353   0.080906   0.811866   1.802183
798.9262  2241   0.099484   0.078524   0.042065   0.078506   0.821586   1.724084
799.3693  2289   0.087306   0.076931   0.029495   0.076940   0.594133   1.676191
799.8124  2327   0.122195   0.077586   0.066151   0.077569   1.439585   1.673171
800.2555  2375   0.067137   0.076030   0.008801   0.076015   0.143216   1.626620
800.6986  2419  -0.024142   0.073449  -0.080399   0.073438  -1.719524   1.552218
801.1417  2479  -0.045673   0.072035  -0.101606   0.072030  -2.098156   1.510851
801.5848  2527  -0.003688   0.072300  -0.060017   0.072289  -1.317999   1.497505
802.0279  2566   0.139978   0.071143   0.083574   0.071155   1.640872   1.463942
802.4710  2609   0.261038   0.070537   0.204936   0.070554   4.164525   1.436436
802.9141  2649   0.158140   0.069069   0.103773   0.069072   2.260617   1.392682
803.3572  2690  -0.003277   0.066991  -0.056827   0.066976  -1.139658   1.335892
803.8003  2727   0.029415   0.067286  -0.025543   0.067275  -0.455678   1.331802
804.2434  2767   0.092375   0.067745   0.037304   0.067762   0.687313   1.325006
804.6865  2817   0.038009   0.066542  -0.014790   0.066545  -0.299265   1.288669
805.1296  2866   0.059628   0.064338   0.004811   0.064348   0.117990   1.234210
805.5727  2917   0.062463   0.064397   0.008871   0.064401   0.153460   1.224456
806.0158  2962   0.080516   0.064635   0.027017   0.064620   0.478812   1.214496
806.4589  3001   0.098913   0.063228   0.046062   0.063217   0.893731   1.172346
806.9020  3054   0.070077   0.061536   0.020040   0.061541   0.335549   1.131990
807.3451  3082   0.077308   0.062601   0.025619   0.062587   0.416918   1.142782
807.7881  3127  -0.067313   0.061975  -0.119832   0.061962  -2.318839   1.119245
808.2312  3159  -0.074514   0.061370  -0.122394   0.061367  -2.290511   1.100723
808.6743  3201   0.062865   0.059810   0.012471   0.059809   0.185534   1.060452
809.1174  3233   0.064850   0.059857   0.013385   0.059845   0.183415   1.052726
809.5605  3276   0.022693   0.059260  -0.026415   0.059252  -0.601346   1.033722
810.0036  3313   0.034320   0.058736  -0.015465   0.058724  -0.393965   1.014696
810.4467  3357   0.030370   0.060042  -0.017463   0.060037  -0.334660   1.023608
810.8898  3419  -0.042517   0.059319  -0.089071   0.059306  -1.535587   1.003537
811.3329  3480  -0.040928   0.058288  -0.089448   0.058276  -1.511600   0.974650
811.7760  3534   0.010084   0.057767  -0.036480   0.057761  -0.611495   0.957542
812.2191  3630  -0.004298   0.056553  -0.051802   0.056541  -0.910534   0.923689
812.6622  3666  -0.060118   0.054904  -0.107707   0.054880  -1.855837   0.890202
813.1053  3724  -0.047273   0.055925  -0.096112   0.055916  -1.584648   0.897539
813.5484  3781   0.105686   0.053577   0.059966   0.053582   0.875642   0.850844
813.9915  3840   0.105637   0.052443   0.060156   0.052459   0.933741   0.827273
814.4346  3889  -0.027195   0.052359  -0.073822   0.052361  -1.231800   0.815154
814.8777  3958   0.068351   0.053723   0.022226   0.053704   0.311300   0.828446
815.3208  4026   0.106482   0.051572   0.062701   0.051576   0.949425   0.787841
815.7639  4087   0.047017   0.050345   0.000893   0.050339  -0.058343   0.758051
816.2070  4140   0.130229   0.051182   0.084465   0.051195   1.249908   0.767339
816.6501  4192   0.119149   0.051673   0.076582   0.051666   1.019417   0.766623
817.0932  4252   0.013805   0.051569  -0.031464   0.051568  -0.517123   0.756154
817.5363  4298   0.107575   0.050007   0.061781   0.049990   0.955003   0.725145
817.9794  4333   0.071492   0.049646   0.029430   0.049647   0.475402   0.713074
818.4225  4372   0.096212   0.050174   0.053868   0.050175   0.833278   0.714872
818.8656  4419   0.059057   0.049457   0.015614   0.049446   0.181628   0.696766
819.3086  4467   0.081081   0.047843   0.038758   0.047842   0.471221   0.667420
819.7517  4522   0.088073   0.048233   0.045873   0.048246   0.664372   0.669067
820.1948  4569   0.112006   0.046929   0.071310   0.046939   1.001787   0.643726
820.6379  4613   0.045137   0.047000   0.003937   0.047003   0.142974   0.637053
821.0810  4658   0.073923   0.045897   0.033207   0.045901   0.428744   0.615632
821.5241  4714   0.046185   0.045467   0.005513   0.045474   0.000507   0.604017
821.9672  4777   0.073830   0.045309   0.031750   0.045324   0.400801   0.598207
822.4103  4838   0.045822   0.044661   0.007543   0.044652   0.116706   0.582042
822.8534  4894   0.073720   0.044370   0.034604   0.044362   0.457258   0.571502
823.2965  4942   0.020098   0.043704  -0.018410   0.043684  -0.264944   0.557374
823.7396  5004   0.030928   0.043375  -0.009019   0.043383  -0.111898   0.549054
824.1827  5060   0.015694   0.043418  -0.023474   0.043401  -0.297581   0.542109
824.6258  5122   0.063903   0.043304   0.025305   0.043310   0.341179   0.537137
825.0689  5173  -0.025127   0.042109  -0.064887   0.042095  -0.796581   0.516156
825.5120  5221   0.068873   0.041581   0.030638   0.041576   0.300491   0.502635
825.9551  5271   0.040124   0.041701   0.002267   0.041697  -0.034261   0.498942
826.3982  5323   0.038799   0.041155   0.001779   0.041157  -0.011379   0.488954
826.8413  5392   0.109089   0.041225   0.071827   0.041233   0.925614   0.484823
827.2844  5453   0.052595   0.040965   0.016120   0.040971   0.287508   0.476442
827.7275  5502   0.063443   0.040484   0.024741   0.040491   0.273881   0.465639
828.1706  5547   0.038597   0.039871   0.000951   0.039867   0.038426   0.455589
828.6137  5585   0.087841   0.040276   0.051698   0.040265   0.545255   0.453971
829.0568  5629   0.089304   0.039700   0.052045   0.039692   0.533028   0.444774
829.4999  5679   0.078251   0.040025   0.042214   0.040035   0.477953   0.443673
829.9430  5725   0.038783   0.038931   0.002986   0.038935   0.036302   0.427782
830.3861  5773   0.077537   0.039914   0.042508   0.039915   0.469260   0.433529
830.8292  5810   0.035007   0.039084  -0.000262   0.039079  -0.095549   0.420518
831.2722  5854   0.023760   0.038972  -0.011152   0.038968  -0.121327   0.415858
831.7153  5908   0.025153   0.039807  -0.009440   0.039795  -0.084349   0.420173
832.1584  5953   0.044735   0.038141   0.010134   0.038137   0.087355   0.398471
832.6015  6003   0.009429   0.037737  -0.024862   0.037737  -0.257102   0.389994
833.0446  6059   0.049040   0.036943   0.015624   0.036946   0.080836   0.379190
833.4877  6110   0.074377   0.037399   0.040940   0.037397   0.441483   0.379818
833.9308  6178   0.039212   0.037896   0.007119   0.037892   0.042714   0.380458
834.3739  6240   0.058264   0.036839   0.024303   0.036839   0.195062   0.366236
834.8170  6288   0.062319   0.036042   0.029978   0.036044   0.305198   0.355231
835.2601  6346   0.055249   0.035974   0.021667   0.035970   0.224200   0.350098
835.7032  6399   0.015342   0.035983  -0.016510   0.035982  -0.156977   0.346638
836.1463  6473   0.039813   0.035568   0.007974   0.035564   0.048276   0.338804
836.5894  6541   0.060440   0.034904   0.027900   0.034908   0.276299   0.329590
837.0325  6598   0.051937   0.034158   0.018205   0.034161   0.187381   0.319754
837.4756  6660   0.032947   0.033926   0.000745   0.033923   0.052918   0.313881
837.9187  6730   0.065753   0.034354   0.033541   0.034352   0.300964   0.315009
838.3618  6800   0.023733   0.033558  -0.008724   0.033556  -0.115804   0.305410
838.8049  6870  -0.007262   0.033953  -0.039952   0.033947  -0.347485   0.305273
839.2480  6922   0.046719   0.033890   0.016053   0.033882   0.111851   0.301257
839.6911  6976   0.102101   0.033012   0.071126   0.033013   0.654392   0.290983
840.1342  7033   0.050524   0.032320   0.020188   0.032315   0.157284   0.281903
840.5773  7098   0.049657   0.031870   0.018467   0.031867   0.158050   0.274619
841.0204  7163   0.017459   0.031645  -0.013221   0.031641  -0.111340   0.270491
841.4635  7225   0.056215   0.032103   0.025034   0.032105   0.203775   0.271616
841.9066  7318   0.031854   0.031830   0.001181   0.031834   0.047730   0.266096
842.3497  7380   0.075298   0.031810   0.044144   0.031813   0.429036   0.263540
842.7928  7441   0.008570   0.031279  -0.021598   0.031274  -0.196565   0.256435
843.2358  7502   0.049056   0.031004   0.019453   0.031003   0.168950   0.250229
843.6789  7553   0.080165   0.031324   0.050594   0.031326   0.381422   0.250973
844.1220  7610   0.056191   0.031126   0.027862   0.031132   0.203672   0.247000
844.5651  7677   0.040904   0.031146   0.012146   0.031141   0.100093   0.244360
845.0082  7718   0.026941   0.030445  -0.002407   0.030451  -0.022043   0.236847
845.4513  7764   0.046624   0.030227   0.017158   0.030229   0.170632   0.232692
845.8944  7814   0.007554   0.030190  -0.019866   0.030190  -0.161914   0.229804
846.3375  7872  -0.007852   0.029726  -0.035454   0.029723  -0.292366   0.224350
846.7806  7920  -0.006421   0.029951  -0.034449   0.029953  -0.283241   0.224304
847.2237  7961  -0.002921   0.029481  -0.030838   0.029477  -0.234481   0.217790
847.6668  8007   0.009260   0.029704  -0.017195   0.029706  -0.117116   0.217450
848.1099  8066   0.026520   0.029317  -0.000700   0.029321   0.006647   0.212897
848.5530  8128  -0.000072   0.029396  -0.027653   0.029401  -0.186046   0.211129
848.9961  8174   0.013776   0.028786  -0.012910   0.028791  -0.104861   0.205275
849.4392  8219   0.039230   0.028252   0.012500   0.028254   0.084778   0.199515
849.8823  8299  -0.000972   0.028629  -0.027463   0.028629  -0.201643   0.199460
850.3254  8364   0.041214   0.028226   0.015658   0.028234   0.110352   0.194946
850.7685  8417   0.063399   0.027873   0.036659   0.027882   0.277962   0.190750
851.2116  8461   0.059625   0.028152   0.033628   0.028152   0.241190   0.191293
851.6547  8511   0.034164   0.027839   0.009156   0.027845   0.052142   0.186882
852.0978  8584   0.020978   0.027757  -0.004358   0.027761  -0.024948   0.184113
852.5409  8648  -0.012907   0.027705  -0.038554   0.027708  -0.264308   0.181698
852.9840  8720   0.012620   0.027116  -0.013505   0.027111  -0.109706   0.176157
853.4271  8780   0.030143   0.026929   0.004355   0.026929   0.002139   0.173373
853.8702  8835   0.010686   0.026827  -0.014881   0.026830  -0.114068   0.171126
854.3133  8892   0.071072   0.026708   0.045809   0.026710   0.289771   0.168907
854.7564  8947   0.015000   0.026487  -0.009116   0.026492  -0.083191   0.165673
855.1994  9003   0.021497   0.026485  -0.002871   0.026483  -0.026877   0.164062
855.6425  9070   0.034007   0.026202   0.009948   0.026201   0.072287   0.160363
856.0856  9124   0.030290   0.025746   0.006225   0.025751   0.040943   0.156498
856.5287  9184   0.005853   0.025655  -0.018477   0.025655  -0.108195   0.153773
856.9718  9249  -0.004353   0.025892  -0.027952   0.025889  -0.187715   0.153735
857.4149  9296   0.024279   0.025288   0.001467   0.025288   0.007758   0.148634
857.8580  9361   0.009985   0.025567  -0.013475   0.025568  -0.065623   0.148655
858.3011  9423   0.013263   0.025327  -0.010076   0.025333  -0.027678   0.145933
858.7442  9486   0.027277   0.025146   0.004804   0.025160   0.057823   0.143343
859.1873  9550   0.000313   0.024810  -0.022415   0.024810  -0.115740   0.139802
859.6304  9601   0.004861   0.024767  -0.017612   0.024774  -0.068870   0.138161
860.0735  9661   0.024622   0.024612   0.002037   0.024615   0.035888   0.136160
860.5166  9710   0.073057   0.024644   0.050360   0.024644   0.270366   0.134818
860.9597  9766   0.049196   0.024465   0.026050   0.024464   0.137729   0.132806
861.4028  9823   0.024742   0.024315   0.002522   0.024313  -0.006459   0.130150
861.8459  9875   0.039053   0.023960   0.017105   0.023957   0.086256   0.127202
862.2890  9937   0.043352   0.023815   0.020755   0.023823   0.130324   0.125150
862.7321  9994   0.024031   0.023356   0.002406   0.023361   0.038103   0.121286
863.1752 10043   0.051967   0.023423   0.030871   0.023427   0.152370   0.120371
863.6183 10103   0.053343   0.023707   0.031941   0.023708   0.154814   0.120910
864.0614 10159   0.021613   0.023567   0.001593   0.023567   0.018980   0.118744
864.5045 10204   0.029361   0.023079   0.008601   0.023085   0.042433   0.115471
864.9476 10259   0.047240   0.022855   0.026946   0.022857   0.131232   0.113184
865.3907 10315   0.022070   0.022939   0.001716   0.022944  -0.010436   0.112264
865.8338 10364   0.024116   0.022761   0.004402   0.022762   0.025780   0.110083
866.2769 10428   0.028315   0.022614   0.008888   0.022615   0.043391   0.108342
866.7199 10484   0.000212   0.022388  -0.019899   0.022393  -0.086823   0.106118
867.1630 10554   0.027404   0.022362   0.007430   0.022359   0.039332   0.104998
867.6061 10640   0.033499   0.022157   0.012881   0.022159   0.078309   0.102890
868.0492 10718   0.031948   0.022162   0.012517   0.022166   0.063352   0.101652
868.4923 10775   0.011658   0.022106  -0.007286   0.022105  -0.041755   0.100552
868.9354 10832   0.005454   0.021594  -0.014199   0.021589  -0.055570   0.096930
869.3785 10888   0.025880   0.021951   0.006724   0.021949   0.036744   0.097884
869.8216 10933   0.012266   0.021995  -0.007560   0.021992  -0.039909   0.097024
870.2647 10998   0.007032   0.021512  -0.012425   0.021511  -0.060641   0.093874
870.7078 11048  -0.007410   0.021261  -0.026436   0.021262  -0.119505   0.091936
871.1509 11109   0.021678   0.021176   0.003293   0.021181   0.024563   0.090523
871.5940 11154   0.063940   0.021355   0.045005   0.021360   0.210002   0.090331
872.0371 11197   0.033560   0.021053   0.015523   0.021054   0.083413   0.088423
872.4802 11233   0.017298   0.021417  -0.001128   0.021417  -0.000794   0.088879
872.9233 11277   0.041507   0.021089   0.022911   0.021090   0.095600   0.086613
873.3664 11318   0.036954   0.021127   0.019696   0.021130   0.090820   0.085887
873.8095 11356   0.022888   0.020755   0.005126   0.020756   0.027235   0.083553
874.2526 11408   0.033344   0.020911   0.014929   0.020914   0.070945   0.083386
874.6957 11447   0.011070   0.020662  -0.006461   0.020665  -0.024947   0.081632
875.1388 11498   0.013616   0.020653  -0.003980   0.020659  -0.011246   0.080561
875.5819 11549   0.046303   0.020579   0.029645   0.020583   0.130413   0.079761
876.0250 11606   0.039400   0.020537   0.023468   0.020542   0.101711   0.078593
876.4681 11673   0.029748   0.020298   0.012504   0.020302   0.058823   0.077019
876.9112 11728   0.035681   0.019884   0.019618   0.019888   0.092295   0.074540
877.3543 11784   0.048440   0.019979   0.032168   0.019980   0.133281   0.074284
877.7974 11847   0.037840   0.019976   0.020651   0.019981   0.082851   0.073348
878.2405 11915   0.036769   0.019744   0.020598   0.019747   0.075124   0.071801
878.6835 11988   0.057354   0.019615   0.040821   0.019615   0.157788   0.070696
879.1266 12042   0.015940   0.019442  -0.001387   0.019443   0.000001   0.069474
879.5697 12110   0.017225   0.019236   0.001028   0.019237   0.011025   0.068019
880.0128 12176   0.003579   0.019254  -0.012406   0.019254  -0.035218   0.067282
880.4559 12253   0.011798   0.019093  -0.004010   0.019096   0.000022   0.066114
880.8990 12318   0.026817   0.018921   0.011011   0.018923   0.041223   0.064695
881.3421 12397   0.044907   0.019015   0.029011   0.019019   0.107964   0.064342
881.7852 12480   0.004674   0.018422  -0.011633   0.018425  -0.038496   0.061853
882.2283 12541   0.003467   0.018542  -0.011821   0.018544  -0.040637   0.061340
882.6714 12617   0.001232   0.018544  -0.014022   0.018546  -0.040799   0.060912
883.1145 12685   0.020519   0.018298   0.004727   0.018306   0.024878   0.059402
883.5576 12762   0.007724   0.018259  -0.008004   0.018262  -0.016458   0.058649
884.0007 12847   0.016216   0.018159   0.000478   0.018160  -0.004798   0.057732
884.4438 12931   0.032076   0.018360   0.015425   0.018362   0.046382   0.057750
884.8869 13002   0.033233   0.017928   0.017583   0.017927   0.054392   0.055749
885.3300 13082   0.013004   0.017725  -0.002267   0.017729  -0.008460   0.054576
885.7731 13152   0.004141   0.017822  -0.011291   0.017824  -0.032808   0.054286
886.2162 13252   0.007461   0.017500  -0.007555   0.017503  -0.022783   0.052724
886.6593 13338   0.032590   0.017475   0.016502   0.017477   0.054111   0.052072
887.1024 13409   0.053992   0.017443   0.038604   0.017445   0.118299   0.051526
887.5455 13493   0.027665   0.017269   0.012340   0.017271   0.032529   0.050459
887.9886 13568   0.015097   0.017206  -0.000526   0.017209  -0.002715   0.049774
888.4317 13627   0.006301   0.017127  -0.009125   0.017130  -0.023788   0.049061
888.8748 13678   0.001858   0.017156  -0.012832   0.017158  -0.035937   0.048577
889.3179 13736   0.005593   0.016862  -0.009033   0.016864  -0.016198   0.047235
889.7610 13799  -0.002962   0.016838  -0.017451   0.016843  -0.047847   0.046675
890.2041 13848   0.022336   0.016985   0.008286   0.016986   0.018001   0.046610
890.6471 13907   0.039257   0.016904   0.025443   0.016906   0.070932   0.045842
891.0902 13962   0.006095   0.016771  -0.008735   0.016775  -0.019962   0.045075
891.5333 14039   0.003272   0.016700  -0.010657   0.016705  -0.025991   0.044439
891.9764 14102   0.018170   0.016416   0.004497   0.016416   0.014359   0.043226
892.4195 14167  -0.013425   0.016376  -0.027513   0.016376  -0.070980   0.042670
892.8626 14237  -0.009256   0.016357  -0.023266   0.016357  -0.058139   0.042148
893.3057 14293  -0.002382   0.016410  -0.015154   0.016409  -0.039076   0.041838
893.7488 14353   0.010217   0.016280  -0.003032   0.016281  -0.003798   0.041039
894.1919 14414   0.043941   0.016367   0.030898   0.016367   0.083651   0.040808
894.6350 14479   0.006183   0.016280  -0.006839   0.016281  -0.014169   0.040212
895.0781 14539   0.038929   0.016140   0.025741   0.016139   0.065776   0.039467
895.5212 14607   0.019358   0.016034   0.006047   0.016032   0.019439   0.038772
895.9643 14667   0.003398   0.016039  -0.009420   0.016037  -0.023640   0.038386
896.4074 14738  -0.006619   0.015912  -0.019827   0.015910  -0.051605   0.037741
896.8505 14793   0.000079   0.016003  -0.012489   0.016005  -0.024183   0.037569
897.2936 14842  -0.024702   0.015690  -0.037439   0.015688  -0.087713   0.036445
897.7367 14900   0.006530   0.015851  -0.005492   0.015852  -0.015558   0.036473
898.1798 14981   0.029841   0.015661   0.017509   0.015662   0.046711   0.035646
898.6229 15055   0.029679   0.015602   0.017436   0.015602   0.039042   0.035138
899.0660 15128   0.023794   0.015693   0.011352   0.015692   0.027035   0.034933
899.5091 15190   0.008106   0.015447  -0.004187   0.015450  -0.008682   0.034066
899.9522 15266   0.028677   0.015338   0.016753   0.015339   0.041389   0.033502
900.3953 15326   0.013993   0.015485   0.001712   0.015485   0.004351   0.033442
900.8384 15394   0.013036   0.015437   0.000907   0.015435   0.000581   0.033006
901.2815 15463   0.021116   0.015214   0.009493   0.015216   0.024050   0.032153
901.7246 15533   0.025492   0.015265   0.014176   0.015266   0.032322   0.031916
902.1676 15588   0.018187   0.015066   0.007211   0.015064   0.015490   0.031169
902.6107 15630   0.020075   0.015069   0.008619   0.015068   0.018915   0.030829
903.0538 15681   0.007594   0.015105  -0.004108   0.015106  -0.003887   0.030641
903.4969 15736   0.026139   0.014923   0.014652   0.014921   0.029044   0.029900
903.9400 15788   0.007123   0.014942  -0.003394   0.014942  -0.007638   0.029654
904.3831 15852   0.025690   0.014673   0.014275   0.014673   0.027594   0.028865
904.8262 15919   0.039611   0.014561   0.028619   0.014563   0.058077   0.028287
905.2693 15974   0.033233   0.014642   0.022743   0.014643   0.046769   0.028188
905.7124 16049   0.036823   0.014632   0.025916   0.014633   0.051440   0.027865
906.1555 16117   0.025891   0.014453   0.014839   0.014455   0.030159   0.027238
906.5986 16181   0.004719   0.014384  -0.006144   0.014387  -0.008704   0.026798
907.0417 16258   0.020337   0.014233   0.008707   0.014236   0.018208   0.026254
907.4848 16323   0.007401   0.014326  -0.003645   0.014328  -0.002950   0.026198
907.9279 16395   0.009322   0.014210  -0.001132   0.014210  -0.001117   0.025665
908.3710 16496   0.033341   0.014190   0.022812   0.014189   0.043974   0.025372
908.8141 16579   0.035843   0.014126   0.025054   0.014128   0.046923   0.024968
909.2572 16676  -0.006549   0.013917  -0.017423   0.013921  -0.029385   0.024377
909.7003 16754  -0.016222   0.013857  -0.026347   0.013861  -0.043866   0.024002
910.1434 16827   0.006732   0.013894  -0.003716   0.013897  -0.007034   0.023770
910.5865 16913   0.013888   0.013601   0.003588   0.013602   0.007741   0.023062
911.0296 16981   0.006452   0.013759  -0.004080   0.013759  -0.004890   0.023102
911.4727 17049  -0.002654   0.013701  -0.012794   0.013703  -0.018615   0.022763
911.9158 17136   0.001247   0.013550  -0.008913   0.013554  -0.011748   0.022276
912.3589 17207   0.001877   0.013611  -0.007961   0.013612  -0.010476   0.022319
912.8020 17273   0.005314   0.013582  -0.004470   0.013583  -0.004206   0.022245
913.2451 17336  -0.004591   0.013541  -0.015283   0.013542  -0.025794   0.022170
913.6882 17392   0.012852   0.013423   0.002803   0.013425   0.003558   0.021926
914.1312 17453  -0.004543   0.013357  -0.014393   0.013358  -0.021965   0.021777
914.5743 17523  -0.011592   0.013308  -0.021324   0.013306  -0.035084   0.021652
915.0174 17592   0.001763   0.013296  -0.007801   0.013297  -0.013568   0.021596
915.4605 17674   0.010876   0.013236   0.001030   0.013236   0.000710   0.021445
915.9036 17732   0.024010   0.013144   0.014054   0.013144   0.022763   0.021224
916.3467 17811   0.036106   0.013065   0.026663   0.013066   0.044925   0.021075
916.7898 17870   0.027336   0.012914   0.018128   0.012916   0.032319   0.020783
917.2329 17937   0.026995   0.012914   0.017401   0.012917   0.030613   0.020731
917.6760 18007   0.029222   0.013014   0.019718   0.013015   0.032956   0.020844
918.1191 18067   0.012937   0.012985   0.003585   0.012986   0.008236   0.020770
918.5622 18142   0.021586   0.012793   0.012273   0.012796   0.020414   0.020396
919.0053 18232   0.036222   0.012689   0.026516   0.012686   0.042475   0.020217
919.4484 18281   0.015912   0.012774   0.006943   0.012772   0.010287   0.020282
919.8915 18342   0.012796   0.012812   0.004017   0.012810   0.004852   0.020269
920.3346 18397   0.005291   0.012624  -0.003632   0.012624  -0.005237   0.019969
920.7777 18448   0.013454   0.012514   0.004813   0.012515   0.008709   0.019773
921.2208 18510   0.021730   0.012593   0.012893   0.012594   0.023718   0.019823
921.6639 18567   0.022525   0.012374   0.013742   0.012374   0.024174   0.019411
922.1070 18602   0.023838   0.012395   0.015143   0.012394   0.024179   0.019438
922.5501 18649   0.012783   0.012370   0.004607   0.012371   0.010229   0.019419
922.9932 18697   0.030890   0.012348   0.022748   0.012347   0.036368   0.019348
923.4363 18759   0.017340   0.012369   0.009029   0.012369   0.013614   0.019268
923.8794 18807   0.035639   0.012332   0.027530   0.012330   0.044451   0.019137
924.3225 18855   0.032618   0.012351   0.024383   0.012352   0.039169   0.019147
924.7656 18897   0.019971   0.012302   0.012004   0.012303   0.019016   0.019056
925.2087 18947   0.015457   0.012188   0.007781   0.012189   0.012375   0.018912
925.6518 19007   0.023186   0.012113   0.015263   0.012115   0.024350   0.018789
926.0948 19046   0.026628   0.012080   0.018891   0.012081   0.029793   0.018722
926.5379 19106   0.043872   0.012007   0.036019   0.012007   0.056412   0.018451
926.9810 19158   0.044552   0.012144   0.037132   0.012145   0.057418   0.018550
927.4241 19202   0.049458   0.012092   0.041693   0.012093   0.065240   0.018463
927.8672 19234   0.042967   0.011910   0.035485   0.011909   0.055221   0.018196
928.3103 19273   0.052774   0.011868   0.045392   0.011867   0.070220   0.018130
928.7534 19313   0.021743   0.011914   0.014423   0.011915   0.023062   0.018216
929.1965 19349   0.011158   0.011891   0.004512   0.011893   0.009272   0.018169
929.6396 19397   0.047603   0.011852   0.040704   0.011853   0.064610   0.018128
930.0827 19429   0.031353   0.011904   0.024641   0.011905   0.038423   0.018206
930.5258 19466   0.029886   0.011874   0.023558   0.011873   0.036728   0.018159
930.9689 19490   0.029759   0.011811   0.022615   0.011810   0.035586   0.017912
931.4120 19533   0.040915   0.011596   0.034466   0.011596   0.052935   0.017397
931.8551 19568   0.045142   0.011414   0.038701   0.011415   0.059393   0.017119
932.2982 19604   0.044419   0.011557   0.037903   0.011559   0.057592   0.017347
932.7413 19632   0.049730   0.011546   0.043399   0.011547   0.065756   0.017326
933.1844 19683   0.038132   0.011428   0.031614   0.011429   0.047789   0.017163
933.6275 19724   0.044789   0.011489   0.038272   0.011488   0.057547   0.017242
934.0706 19760   0.061663   0.011259   0.055686   0.011256   0.083645   0.016900
934.5137 19806   0.059867   0.011226   0.054355   0.011225   0.082708   0.016823
934.9568 19849   0.037828   0.011226   0.032273   0.011227   0.049370   0.016824
935.3999 19904   0.025550   0.011251   0.019756   0.011249   0.031342   0.016860
935.8430 19948   0.021889   0.011131   0.015649   0.011131   0.024975   0.016709
936.2861 20004   0.023946   0.011095   0.017582   0.011095   0.027288   0.016630
936.7292 20043   0.024159   0.011127   0.018241   0.011128   0.027700   0.016681
937.1723 20070   0.025620   0.011142   0.019930   0.011142   0.029676   0.016725
937.6154 20113   0.028030   0.011062   0.022131   0.011062   0.032907   0.016617
938.0584 20160   0.034179   0.010914   0.028377   0.010913   0.041931   0.016155
938.5015 20204   0.048239   0.010947   0.042602   0.010947   0.063177   0.015994
938.9446 20243   0.066512   0.010893   0.061041   0.010893   0.089659   0.015922
939.3877 20292   0.055019   0.010912   0.049339   0.010912   0.073119   0.015943
939.8308 20343   0.050798   0.010767   0.045806   0.010767   0.068027   0.015732
940.2739 20401   0.061203   0.010760   0.055305   0.010760   0.081978   0.015726
940.7170 20455   0.063511   0.010702   0.057870   0.010703   0.085860   0.015632
941.1601 20508   0.066080   0.010623   0.060629   0.010625   0.089299   0.015549
941.6032 20553   0.066125   0.010619   0.060918   0.010620   0.090549   0.015521
942.0463 20599   0.049497   0.010549   0.044138   0.010549   0.064705   0.015408
942.4894 20664   0.047033   0.010420   0.041664   0.010420   0.061826   0.015239
942.9325 20712   0.054074   0.010486   0.048640   0.010485   0.072281   0.015332
943.3756 20769   0.046219   0.010479   0.040908   0.010480   0.060835   0.015316
943.8187 20820   0.056544   0.010456   0.051050   0.010456   0.075723   0.015276
944.2618 20872   0.057950   0.010366   0.052840   0.010366   0.078668   0.015152
944.7049 20947   0.065252   0.010317   0.060374   0.010318   0.089340   0.015073
945.1480 21029   0.067621   0.010302   0.062786   0.010301   0.092231   0.015059
945.5911 21111   0.061237   0.010272   0.056046   0.010273   0.082407   0.015017
946.0342 21188   0.058113   0.010237   0.053004   0.010237   0.077791   0.014946
946.4773 21249   0.044275   0.010142   0.038786   0.010142   0.058776   0.014819
946.9204 21317   0.031183   0.010103   0.026214   0.010104   0.039463   0.014753
947.3635 21394   0.029714   0.010112   0.024836   0.010112   0.036467   0.014769
947.8066 21458   0.042805   0.010085   0.037861   0.010087   0.056745   0.014742
948.2497 21517   0.034189   0.010032   0.028911   0.010033   0.043693   0.014662
948.6928 21578   0.014695   0.010071   0.009696   0.010070   0.014872   0.014708
949.1359 21637   0.027549   0.009987   0.022670   0.009987   0.034683   0.014588
949.5789 21695   0.035525   0.009870   0.030496   0.009871   0.045422   0.014423
950.0220 21766   0.027118   0.009799   0.022033   0.009798   0.030716   0.013993
950.4651 21823   0.044497   0.009815   0.039868   0.009814   0.055256   0.013773
950.9082 21885   0.057865   0.009851   0.053197   0.009852   0.076220   0.013810
951.3513 21932   0.033563   0.009814   0.028776   0.009813   0.040589   0.013761
951.7944 21982   0.041787   0.009794   0.037019   0.009794   0.051880   0.013746
952.2375 22044   0.053098   0.009816   0.048598   0.009818   0.069470   0.013765
952.6806 22098   0.061694   0.009692   0.057223   0.009693   0.080812   0.013589
953.1237 22132   0.049447   0.009659   0.045204   0.009660   0.064413   0.013549
953.5668 22185   0.057207   0.009622   0.052909   0.009623   0.076483   0.013502
954.0099 22232   0.065043   0.009608   0.060972   0.009609   0.086687   0.013491
954.4530 22294   0.060752   0.009570   0.056739   0.009570   0.079874   0.013436
954.8961 22341   0.070435   0.009591   0.066422   0.009591   0.094165   0.013452
955.3392 22390   0.064964   0.009609   0.061051   0.009609   0.085913   0.013485
955.7823 22433   0.076810   0.009489   0.072440   0.009490   0.102351   0.013311
956.2254 22472   0.064772   0.009422   0.060437   0.009422   0.085667   0.013213
956.6685 22529   0.071526   0.009439   0.067729   0.009439   0.095302   0.013256
957.1116 22579   0.058484   0.009379   0.054344   0.009380   0.075527   0.013169
957.5547 22623   0.052399   0.009287   0.048174   0.009288   0.067496   0.013046
957.9978 22681   0.063881   0.009408   0.060062   0.009407   0.084988   0.013202
958.4409 22746   0.053263   0.009345   0.049676   0.009345   0.070357   0.013117
958.8840 22809   0.048357   0.009315   0.045048   0.009315   0.063834   0.013071
959.3271 22882   0.054663   0.009283   0.050990   0.009283   0.072229   0.013043
959.7702 22954   0.050100   0.009273   0.046371   0.009275   0.066293   0.013020
960.2133 23042   0.055141   0.009221   0.051017   0.009222   0.071647   0.012937
960.6564 23130   0.066010   0.009157   0.062493   0.009159   0.086853   0.012859
961.0995 23237   0.058414   0.009141   0.054788   0.009142   0.076715   0.012826
961.5425 23329   0.070385   0.009110   0.066748   0.009111   0.094706   0.012778
961.9856 23417   0.074310   0.009072   0.070700   0.009073   0.099802   0.012721
962.4287 23499   0.065249   0.009020   0.061342   0.009020   0.085981   0.012650
962.8718 23568   0.050363   0.008923   0.046747   0.008923   0.065822   0.012506
963.3149 23654   0.052828   0.008912   0.049009   0.008912   0.068391   0.012497
963.7580 23738   0.062346   0.008872   0.058702   0.008872   0.082450   0.012445
964.2011 23812   0.061276   0.008850   0.057570   0.008850   0.081123   0.012416
964.6442 23883   0.065506   0.008838   0.061676   0.008839   0.086527   0.012400
965.0873 23946   0.069446   0.008865   0.065666   0.008865   0.092889   0.012436
965.5304 24010   0.058097   0.008837   0.054605   0.008838   0.077872   0.012382
965.9735 24077   0.048524   0.008728   0.044941   0.008729   0.064288   0.012249
966.4166 24134   0.041718   0.008677   0.038000   0.008678   0.053852   0.012169
966.8597 24187   0.057401   0.008738   0.054007   0.008739   0.076759   0.012259
967.3028 24257   0.068418   0.008673   0.065130   0.008676   0.093447   0.012169
967.7459 24330   0.057760   0.008654   0.054440   0.008654   0.077690   0.012139
968.1890 24395   0.048680   0.008789   0.045136   0.008789   0.062820   0.012324
968.6321 24441   0.048197   0.008681   0.045133   0.008682   0.063630   0.012170
969.0752 24487   0.045280   0.008615   0.041800   0.008616   0.059320   0.012080
969.5183 24534   0.041697   0.008547   0.038609   0.008547   0.054634   0.011979
969.9614 24601   0.029532   0.008493   0.026166   0.008494   0.037153   0.011914
970.4045 24687   0.014160   0.008449   0.011290   0.008452   0.015204   0.011847
970.8476 24782   0.008905   0.008438   0.005766   0.008440   0.008972   0.011823
971.2907 24858   0.008866   0.008467   0.005479   0.008468   0.007581   0.011865
971.7338 24935   0.016882   0.008362   0.013551   0.008362   0.019532   0.011726
972.1769 25012   0.028041   0.008351   0.025001   0.008353   0.035379   0.011718
972.6200 25088   0.035544   0.008398   0.032495   0.008397   0.044765   0.011642
973.0631 25188   0.030822   0.008383   0.027910   0.008383   0.037112   0.011090
973.5061 25270   0.032528   0.008384   0.029686   0.008384   0.039008   0.011025
973.9492 25356   0.023176   0.008349   0.019801   0.008349   0.024895   0.010980
974.3923 25437   0.030520   0.008203   0.027131   0.008203   0.035238   0.010791
974.8354 25521   0.034843   0.008252   0.030996   0.008252   0.040523   0.010860
975.2785 25592   0.036629   0.008229   0.033256   0.008228   0.044042   0.010822
975.7216 25650   0.038181   0.008202   0.035010   0.008202   0.046904   0.010787
976.1647 25730   0.048955   0.008174   0.045645   0.008174   0.060105   0.010763
976.6078 25798   0.063013   0.008070   0.059988   0.008070   0.078681   0.010613
977.0509 25881   0.068128   0.008038   0.064984   0.008038   0.086283   0.010582
977.4940 25978   0.063334   0.008050   0.060210   0.008050   0.079064   0.010592
977.9371 26061   0.054608   0.008010   0.051064   0.008011   0.066993   0.010538
978.3802 26125   0.060497   0.007954   0.057406   0.007956   0.076624   0.010475
978.8233 26192   0.057366   0.007945   0.054413   0.007947   0.072390   0.010462
979.2664 26268   0.062180   0.007976   0.059188   0.007976   0.078422   0.010489
979.7095 26349   0.051265   0.007945   0.047981   0.007945   0.062967   0.010454
980.1526 26446   0.050178   0.007933   0.047332   0.007933   0.063273   0.010447
980.5957 26552   0.063936   0.007974   0.060794   0.007976   0.081046   0.010500
981.0388 26630   0.067162   0.007881   0.064487   0.007882   0.085786   0.010370
981.4819 26725   0.064942   0.007843   0.061984   0.007843   0.081505   0.010323
981.9250 26831   0.058721   0.007819   0.055831   0.007819   0.073456   0.010281
982.3681 26933   0.062925   0.007807   0.059898   0.007806   0.079157   0.010266
982.8112 27045   0.060655   0.007775   0.057686   0.007775   0.075716   0.010223
983.2543 27146   0.063750   0.007730   0.060645   0.007730   0.079630   0.010169
983.6974 27230   0.052180   0.007749   0.049004   0.007750   0.065296   0.010185
984.1405 27315   0.049020   0.007690   0.046138   0.007691   0.061562   0.010104
984.5836 27404   0.054635   0.007700   0.051747   0.007699   0.068832   0.010116
985.0266 27482   0.055473   0.007647   0.052836   0.007648   0.070534   0.010062
985.4697 27565   0.049840   0.007573   0.046903   0.007575   0.062463   0.009965
985.9128 27649   0.047128   0.007583   0.044223   0.007584   0.059043   0.009973
986.3559 27751   0.038279   0.007598   0.034940   0.007598   0.046208   0.009993
986.7990 27831   0.034837   0.007585   0.031998   0.007585   0.042032   0.009976
987.2421 27912   0.053576   0.007559   0.050717   0.007559   0.066868   0.009943
987.6852 27987   0.051791   0.007502   0.049014   0.007503   0.064521   0.009856
988.1283 28088   0.041824   0.007472   0.039143   0.007473   0.052333   0.009830
988.5714 28176   0.039823   0.007452   0.036849   0.007452   0.048746   0.009801
989.0145 28263   0.050614   0.007424   0.047681   0.007423   0.063340   0.009754
989.4576 28340   0.052547   0.007407   0.049705   0.007407   0.066197   0.009735
989.9007 28420   0.058739   0.007387   0.056031   0.007388   0.073252   0.009715
990.3438 28479   0.061416   0.007367   0.058612   0.007368   0.077439   0.009691
990.7869 28546   0.056541   0.007393   0.053837   0.007393   0.071560   0.009722
991.2300 28614   0.056814   0.007287   0.054350   0.007288   0.072374   0.009586
991.6731 28687   0.048159   0.007309   0.045452   0.007310   0.060527   0.009623
992.1162 28757   0.047900   0.007258   0.045343   0.007260   0.060626   0.009548
992.5593 28827   0.051762   0.007243   0.049182   0.007243   0.064726   0.009522
993.0024 28899   0.059959   0.007221   0.057110   0.007222   0.076460   0.009498
993.4455 28984   0.058247   0.007248   0.055485   0.007249   0.074256   0.009531
993.8886 29054   0.053666   0.007180   0.051089   0.007181   0.068324   0.009442
994.3317 29141   0.062849   0.007186   0.060086   0.007186   0.078851   0.009459
994.7748 29213   0.066439   0.007173   0.064239   0.007173   0.084304   0.009440
995.2179 29295   0.067019   0.007158   0.064714   0.007157   0.084561   0.009409
995.6610 29370   0.055930   0.007149   0.053495   0.007150   0.070478   0.009400
996.1041 29469   0.063726   0.007150   0.061285   0.007151   0.080964   0.009412
996.5472 29557   0.065883   0.007051   0.063784   0.007052   0.084608   0.009272
996.9902 29671   0.054749   0.007058   0.052557   0.007058   0.069619   0.009281
997.4333 29765   0.061090   0.007062   0.058741   0.007061   0.077551   0.009280
997.8764 29852   0.066432   0.006999   0.063916   0.006998   0.084306   0.009209
998.3195 29960   0.068589   0.006943   0.066085   0.006942   0.087247   0.009131
998.7626 30049   0.072745   0.006928   0.070541   0.006927   0.093269   0.009117
999.2057 30132   0.069671   0.006971   0.067319   0.006971   0.089250   0.009171
999.6488 30223   0.057728   0.006964   0.055380   0.006962   0.073017   0.009159
1000.0919 30317   0.062903   0.006927   0.060554   0.006926   0.079707   0.009110
1000.5350 30398   0.070044   0.006840   0.067527   0.006839   0.088330   0.008998
1000.9781 30488   0.065110   0.006830   0.062719   0.006830   0.082404   0.008982
1001.4212 30562   0.067420   0.006835   0.064824   0.006834   0.085495   0.008983
1001.8643 30638   0.065243   0.006832   0.063007   0.006832   0.083497   0.008989
1002.3074 30717   0.064821   0.006820   0.062295   0.006819   0.082547   0.008963
1002.7505 30814   0.059267   0.006788   0.056954   0.006789   0.076285   0.008922
1003.1936 30902   0.060584   0.006725   0.058451   0.006724   0.077725   0.008848
1003.6367 30975   0.068086   0.006748   0.065986   0.006748   0.086987   0.008884
1004.0798 31057   0.060927   0.006736   0.058655   0.006735   0.077493   0.008861
1004.5229 31137   0.057871   0.006704   0.055700   0.006704   0.073756   0.008821
1004.9660 31205   0.063785   0.006716   0.061665   0.006716   0.080706   0.008834
1005.4091 31294   0.063205   0.006688   0.060913   0.006687   0.080295   0.008801
1005.8522 31370   0.051667   0.006632   0.049406   0.006632   0.065133   0.008722
1006.2953 31444   0.064094   0.006626   0.062255   0.006627   0.081427   0.008721
1006.7384 31514   0.059694   0.006648   0.057960   0.006648   0.076529   0.008746
1007.1815 31573   0.057109   0.006613   0.055230   0.006614   0.072853   0.008697
1007.6246 31635   0.065906   0.006590   0.063874   0.006591   0.084237   0.008674
1008.0677 31674   0.067203   0.006604   0.065074   0.006605   0.085509   0.008690
1008.5108 31759   0.064785   0.006576   0.063071   0.006575   0.082513   0.008652
1008.9538 31829   0.056865   0.006541   0.055012   0.006540   0.073039   0.008603
1009.3969 31886   0.057364   0.006496   0.055649   0.006497   0.073708   0.008552
1009.8400 31941   0.045796   0.006473   0.043966   0.006473   0.058370   0.008522
1010.2831 31989   0.045195   0.006444   0.043547   0.006445   0.057777   0.008478
1010.7262 32033   0.051006   0.006493   0.049507   0.006494   0.065881   0.008546
1011.1693 32074   0.057960   0.006441   0.056019   0.006442   0.073550   0.008485
1011.6124 32113   0.055569   0.006419   0.053601   0.006421   0.071121   0.008462
1012.0555 32155   0.049815   0.006394   0.047789   0.006395   0.063233   0.008424
1012.4986 32203   0.054936   0.006452   0.052952   0.006453   0.070424   0.008506
1012.9417 32240   0.050924   0.006415   0.049409   0.006416   0.064552   0.008453
1013.3848 32296   0.050742   0.006385   0.048818   0.006386   0.064338   0.008415
1013.8279 32339   0.051402   0.006358   0.049364   0.006359   0.065511   0.008380
1014.2710 32386   0.046481   0.006344   0.044923   0.006345   0.059584   0.008362
1014.7141 32440   0.049825   0.006284   0.048244   0.006284   0.063331   0.008286
1015.1572 32497   0.056142   0.006330   0.054391   0.006332   0.072102   0.008351
1015.6003 32557   0.051265   0.006313   0.049696   0.006314   0.065921   0.008321
1016.0434 32611   0.053732   0.006305   0.052299   0.006306   0.068851   0.008318
1016.4865 32672   0.052079   0.006281   0.050390   0.006281   0.066833   0.008286
1016.9296 32722   0.050017   0.006264   0.048574   0.006264   0.064595   0.008256
1017.3727 32785   0.047166   0.006215   0.045760   0.006215   0.061019   0.008195
1017.8158 32852   0.036234   0.006163   0.034809   0.006163   0.046087   0.008134
1018.2589 32931   0.038327   0.006190   0.036935   0.006191   0.048800   0.008169
1018.7020 32999   0.048189   0.006174   0.046599   0.006174   0.061385   0.008149
1019.1451 33058   0.044391   0.006160   0.043008   0.006160   0.056646   0.008132
1019.5882 33127   0.041994   0.006131   0.040707   0.006132   0.053819   0.008095
1020.0313 33196   0.047660   0.006161   0.046308   0.006163   0.061532   0.008136
1020.4744 33255   0.059479   0.006119   0.057876   0.006118   0.076718   0.008080
1020.9174 33303   0.054918   0.006067   0.053708   0.006068   0.070864   0.008012
1021.3605 33370   0.033979   0.006122   0.032947   0.006123   0.044204   0.008080
1021.8036 33431   0.033822   0.006086   0.032626   0.006087   0.043451   0.008041
1022.2467 33499   0.023259   0.006082   0.021842   0.006084   0.029000   0.008040
1022.6898 33579   0.023053   0.006012   0.022012   0.006011   0.028902   0.007937
1023.1329 33657   0.023245   0.006047   0.022425   0.006048   0.029575   0.007987
1023.5760 33707   0.011559   0.005978   0.010661   0.005979   0.014700   0.007896
1024.0191 33765   0.015654   0.005975   0.014561   0.005975   0.019368   0.007900
1024.4622 33827   0.015113   0.005994   0.014126   0.005993   0.018178   0.007923
1024.9053 33896   0.014026   0.005922   0.012985   0.005922   0.016819   0.007821
1025.3484 33961   0.016732   0.005893   0.015812   0.005893   0.020551   0.007789
1025.7915 34029   0.015734   0.005876   0.014740   0.005876   0.018835   0.007659
1026.2346 34092   0.021344   0.005856   0.020420   0.005856   0.025065   0.007031
1026.6777 34162   0.029986   0.005808   0.028849   0.005808   0.033887   0.006883
1027.1208 34227   0.037628   0.005836   0.036494   0.005836   0.043245   0.006915
1027.5639 34297   0.047719   0.005817   0.046225   0.005818   0.054676   0.006894
1028.0070 34369   0.042881   0.005845   0.041814   0.005845   0.049483   0.006928
1028.4501 34439   0.049287   0.005764   0.048290   0.005764   0.057511   0.006833
1028.8932 34511   0.045874   0.005748   0.044939   0.005749   0.053166   0.006814
1029.3363 34587   0.038756   0.005762   0.037637   0.005763   0.044719   0.006836
1029.7794 34653   0.041437   0.005730   0.040216   0.005731   0.047770   0.006796
1030.2225 34719   0.044279   0.005734   0.043398   0.005735   0.051931   0.006805
1030.6656 34787   0.051973   0.005713   0.050963   0.005714   0.060541   0.006778
1031.1087 34857   0.063293   0.005718   0.062252   0.005719   0.074239   0.006786
1031.5518 34920   0.073605   0.005674   0.072475   0.005675   0.086171   0.006737
1031.9949 34987   0.071252   0.005654   0.070229   0.005655   0.083431   0.006711
1032.4379 35031   0.058805   0.005687   0.058032   0.005688   0.069142   0.006751
1032.8810 35087   0.055719   0.005600   0.054864   0.005600   0.065372   0.006649
1033.3241 35136   0.047456   0.005647   0.046431   0.005648   0.055461   0.006710
1033.7672 35183   0.043454   0.005604   0.042686   0.005604   0.050811   0.006658
1034.2103 35230   0.049619   0.005608   0.048905   0.005608   0.058020   0.006661
1034.6534 35280   0.045974   0.005574   0.045161   0.005575   0.053903   0.006627
1035.0965 35328   0.047187   0.005609   0.046406   0.005609   0.055248   0.006668
1035.5396 35366   0.049709   0.005591   0.049060   0.005591   0.058651   0.006646
1035.9827 35396   0.057215   0.005539   0.056647   0.005539   0.067587   0.006583
1036.4258 35429   0.067589   0.005554   0.067221   0.005554   0.079701   0.006607
1036.8689 35468   0.071705   0.005560   0.071033   0.005560   0.084314   0.006614
1037.3120 35510   0.078555   0.005538   0.077969   0.005538   0.093059   0.006593
1037.7551 35543   0.079468   0.005526   0.078932   0.005527   0.093539   0.006576
1038.1982 35583   0.072077   0.005529   0.071504   0.005529   0.084696   0.006584
1038.6413 35627   0.071640   0.005501   0.071029   0.005502   0.083906   0.006550
1039.0844 35671   0.077625   0.005476   0.077210   0.005476   0.091621   0.006521
1039.5275 35727   0.082752   0.005493   0.082483   0.005494   0.098046   0.006543
1039.9706 35768   0.084157   0.005489   0.083719   0.005490   0.099306   0.006538
1040.4137 35810   0.085224   0.005488   0.084980   0.005488   0.101185   0.006538
1040.8568 35851   0.079129   0.005442   0.078657   0.005443   0.093858   0.006488
1041.2999 35888   0.076831   0.005421   0.076716   0.005422   0.091012   0.006466
1041.7430 35931   0.073736   0.005434   0.073424   0.005434   0.087022   0.006479
1042.1861 35990   0.071589   0.005416   0.071334   0.005416   0.085195   0.006456
1042.6292 36034   0.066851   0.005406   0.066497   0.005406   0.079240   0.006448
1043.0723 36068   0.069451   0.005414   0.069109   0.005414   0.082390   0.006459
1043.5154 36111   0.070402   0.005405   0.069956   0.005406   0.083053   0.006453
1043.9585 36165   0.072185   0.005369   0.071927   0.005370   0.085611   0.006408
1044.4015 36216   0.074503   0.005356   0.074203   0.005357   0.088872   0.006397
1044.8446 36254   0.076350   0.005316   0.076258   0.005317   0.091226   0.006349
1045.2877 36291   0.074018   0.005271   0.073849   0.005272   0.088143   0.006294
1045.7308 36347   0.066592   0.005285   0.066357   0.005285   0.078862   0.006312
1046.1739 36402   0.067397   0.005307   0.067482   0.005308   0.080563   0.006341
1046.6170 36469   0.071072   0.005306   0.071051   0.005306   0.084393   0.006340
1047.0601 36531   0.069708   0.005296   0.069712   0.005296   0.082782   0.006325
1047.5032 36575   0.074853   0.005257   0.074701   0.005258   0.088834   0.006283
1047.9463 36639   0.075257   0.005202   0.075194   0.005202   0.089588   0.006220
1048.3894 36694   0.065519   0.005207   0.065645   0.005207   0.078204   0.006228
1048.8325 36761   0.062888   0.005254   0.063280   0.005255   0.075555   0.006283
1049.2756 36800   0.056293   0.005217   0.056347   0.005217   0.067252   0.006240
1049.7187 36849   0.058091   0.005197   0.058217   0.005198   0.070085   0.006218
1050.1618 36901   0.063736   0.005109   0.063690   0.005110   0.076073   0.006115
1050.6049 36942   0.061920   0.005156   0.061795   0.005157   0.073439   0.006175
1051.0480 36973   0.058995   0.005154   0.059157   0.005154   0.070327   0.006169
1051.4911 37021   0.062815   0.005105   0.062820   0.005106   0.075235   0.006112
1051.9342 37077   0.065634   0.005105   0.065994   0.005106   0.078688   0.006119
1052.3773 37122   0.070844   0.005094   0.071250   0.005095   0.084810   0.006108
1052.8204 37177   0.054600   0.005074   0.054804   0.005075   0.065804   0.006077
1053.2635 37238   0.061386   0.005075   0.061722   0.005076   0.074157   0.006084
1053.7066 37291   0.063606   0.005088   0.063868   0.005089   0.076468   0.006098
1054.1497 37349   0.059501   0.005078   0.059779   0.005079   0.071426   0.006090
1054.5928 37403   0.055148   0.005020   0.055542   0.005020   0.066463   0.006020
1055.0359 37468   0.056890   0.005014   0.057367   0.005015   0.068530   0.006015
1055.4790 37522   0.058524   0.005018   0.058765   0.005018   0.070481   0.006022
1055.9221 37598   0.059960   0.005001   0.060174   0.005001   0.072263   0.006001
1056.3651 37661   0.058844   0.005019   0.059057   0.005020   0.070696   0.006023
1056.8082 37740   0.057059   0.004964   0.057530   0.004964   0.068612   0.005955
1057.2513 37811   0.068019   0.004979   0.068153   0.004980   0.081287   0.005977
1057.6944 37887   0.066834   0.004974   0.067107   0.004974   0.080052   0.005968
1058.1375 37945   0.062170   0.004965   0.062481   0.004966   0.074578   0.005960
1058.5806 38001   0.064169   0.004957   0.064450   0.004957   0.077099   0.005952
1059.0237 38055   0.064628   0.004932   0.065115   0.004932   0.077924   0.005922
1059.4668 38122   0.068747   0.004900   0.069032   0.004901   0.082383   0.005887
1059.9099 38185   0.072812   0.004881   0.073070   0.004881   0.087760   0.005871
1060.3530 38249   0.067457   0.004905   0.067933   0.004906   0.081094   0.005895
1060.7961 38319   0.063626   0.004853   0.063975   0.004853   0.076402   0.005829
1061.2392 38377   0.056418   0.004882   0.056710   0.004882   0.067889   0.005871
1061.6823 38461   0.049755   0.004878   0.050063   0.004878   0.059874   0.005866
1062.1254 38526   0.042926   0.004840   0.043316   0.004840   0.051767   0.005817
1062.5685 38579   0.052271   0.004833   0.052808   0.004833   0.063485   0.005815
1063.0116 38634   0.052803   0.004799   0.053259   0.004800   0.064046   0.005771
1063.4547 38700   0.057292   0.004820   0.057538   0.004821   0.069056   0.005804
1063.8978 38784   0.060336   0.004838   0.060562   0.004838   0.072757   0.005822
1064.3409 38851   0.057642   0.004808   0.057855   0.004808   0.069048   0.005791
1064.7840 38954   0.056160   0.004715   0.056696   0.004716   0.067616   0.005679
1065.2271 39036   0.057526   0.004729   0.057629   0.004730   0.068798   0.005698
1065.6702 39125   0.052150   0.004748   0.052449   0.004749   0.062429   0.005720
1066.1133 39203   0.055331   0.004709   0.055568   0.004710   0.066339   0.005672
1066.5564 39292   0.054920   0.004683   0.055206   0.004683   0.066374   0.005642
1066.9995 39348   0.058393   0.004668   0.058742   0.004669   0.070678   0.005623
1067.4426 39406   0.059405   0.004680   0.059866   0.004681   0.071926   0.005639
1067.8857 39472   0.058435   0.004660   0.058753   0.004660   0.070436   0.005616
1068.3287 39520   0.052570   0.004716   0.052651   0.004717   0.063133   0.005686
1068.7718 39576   0.056735   0.004652   0.057250   0.004653   0.068912   0.005608
1069.2149 39626   0.056080   0.004661   0.056716   0.004661   0.067932   0.005622
1069.6580 39672   0.059162   0.004632   0.059540   0.004632   0.071270   0.005589
1070.1011 39725   0.060565   0.004646   0.060920   0.004647   0.073080   0.005608
1070.5442 39792   0.053158   0.004659   0.053387   0.004659   0.064183   0.005621
1070.9873 39844   0.051053   0.004652   0.051704   0.004652   0.062183   0.005617
1071.4304 39883   0.061350   0.004638   0.061842   0.004639   0.074237   0.005599
1071.8735 39931   0.061953   0.004610   0.062615   0.004611   0.075311   0.005566
1072.3166 39975   0.055853   0.004558   0.056427   0.004557   0.067645   0.005503
1072.7597 40032   0.057269   0.004602   0.057837   0.004602   0.069240   0.005554
1073.2028 40094   0.057658   0.004553   0.058227   0.004553   0.069917   0.005502
1073.6459 40183   0.055852   0.004534   0.056387   0.004534   0.067686   0.005474
1074.0890 40254   0.055365   0.004542   0.056009   0.004542   0.067415   0.005488
1074.5321 40330   0.051002   0.004541   0.051600   0.004541   0.061608   0.005487
1074.9752 40396   0.056309   0.004551   0.056795   0.004552   0.067878   0.005503
1075.4183 40467   0.058830   0.004505   0.059562   0.004505   0.071500   0.005448
1075.8614 40526   0.059908   0.004480   0.060527   0.004481   0.072849   0.005416
1076.3045 40584   0.053806   0.004509   0.054336   0.004510   0.065359   0.005456
1076.7476 40628   0.059477   0.004500   0.060125   0.004502   0.072154   0.005445
1077.1907 40674   0.061941   0.004490   0.062537   0.004491   0.074768   0.005432
1077.6338 40708   0.060898   0.004496   0.061589   0.004496   0.073996   0.005438
1078.0769 40757   0.062659   0.004448   0.063356   0.004449   0.076350   0.005381
1078.5200 40792   0.061114   0.004420   0.061856   0.004420   0.074163   0.005350
1078.9631 40837   0.066663   0.004446   0.067473   0.004446   0.080956   0.005382
1079.4062 40881   0.069544   0.004437   0.070163   0.004437   0.084601   0.005370
1079.8492 40924   0.065638   0.004447   0.066640   0.004447   0.079891   0.005387
1080.2923 40963   0.062019   0.004389   0.062692   0.004389   0.075449   0.005317
1080.7354 41004   0.058307   0.004401   0.059026   0.004401   0.070710   0.005332
1081.1785 41050   0.054723   0.004395   0.055568   0.004395   0.067126   0.005323
1081.6216 41101   0.057548   0.004393   0.058550   0.004394   0.070894   0.005325
1082.0647 41152   0.046785   0.004362   0.047537   0.004362   0.057300   0.005289
1082.5078 41204   0.048837   0.004343   0.049698   0.004344   0.060040   0.005272
1082.9509 41275   0.047120   0.004354   0.048210   0.004354   0.058340   0.005282
1083.3940 41362   0.043791   0.004337   0.044763   0.004338   0.054024   0.005261
1083.8371 41450   0.043011   0.004341   0.044093   0.004342   0.052888   0.005271
1084.2802 41548   0.048450   0.004362   0.049415   0.004362   0.059049   0.005293
1084.7233 41651   0.054032   0.004298   0.054832   0.004299   0.066234   0.005216
1085.1664 41747   0.054627   0.004234   0.055233   0.004234   0.066542   0.005140
1085.6095 41840   0.049713   0.004250   0.050370   0.004250   0.061172   0.005158
1086.0526 41945   0.046973   0.004259   0.047832   0.004260   0.057884   0.005165
1086.4957 42043   0.054749   0.004271   0.055447   0.004272   0.066789   0.005185
1086.9388 42130   0.056524   0.004270   0.057078   0.004270   0.068761   0.005189
1087.3819 42203   0.055003   0.004238   0.055788   0.004239   0.066971   0.005150
1087.8250 42296   0.059195   0.004216   0.059874   0.004216   0.071962   0.005118
1088.2681 42370   0.060330   0.004238   0.061030   0.004238   0.073317   0.005148
1088.7112 42493   0.059859   0.004200   0.060631   0.004200   0.072428   0.005105
1089.1543 42570   0.052728   0.004216   0.053410   0.004216   0.064175   0.005123
1089.5974 42634   0.052227   0.004189   0.052840   0.004189   0.063724   0.005091
1090.0405 42697   0.061311   0.004181   0.061940   0.004182   0.074493   0.005086
1090.4836 42759   0.060796   0.004170   0.061463   0.004170   0.074006   0.005071
1090.9267 42833   0.052005   0.004165   0.052785   0.004164   0.063109   0.005063
1091.3698 42916   0.057978   0.004157   0.058678   0.004157   0.070375   0.005054
1091.8128 42995   0.055905   0.004130   0.056652   0.004130   0.068051   0.005023
1092.2559 43069   0.053778   0.004130   0.054526   0.004130   0.066017   0.005027
1092.6990 43139   0.057749   0.004135   0.058398   0.004135   0.070225   0.005032
1093.1421 43219   0.059723   0.004119   0.060547   0.004119   0.073035   0.005015
1093.5852 43276   0.059476   0.004092   0.060192   0.004092   0.072849   0.004980
1094.0283 43333   0.052480   0.004089   0.053396   0.004089   0.064114   0.004974
1094.4714 43396   0.054883   0.004093   0.055520   0.004093   0.066835   0.004986
1094.9145 43455   0.061505   0.004112   0.062400   0.004112   0.075718   0.005010
1095.3576 43502   0.054548   0.004092   0.055468   0.004092   0.066678   0.004984
1095.8007 43548   0.048827   0.004115   0.049671   0.004115   0.059566   0.005014
1096.2438 43593   0.045825   0.004095   0.046787   0.004094   0.056256   0.004992
1096.6869 43639   0.051390   0.004048   0.052092   0.004048   0.062532   0.004935
1097.1300 43687   0.052851   0.004027   0.053948   0.004027   0.065084   0.004910
1097.5731 43724   0.050326   0.004042   0.051278   0.004042   0.061533   0.004929
1098.0162 43759   0.050990   0.004057   0.052121   0.004057   0.063112   0.004952
1098.4593 43817   0.052072   0.004066   0.053094   0.004066   0.063966   0.004960
1098.9024 43846   0.054948   0.004020   0.055916   0.004021   0.067407   0.004909
1099.3455 43871   0.064472   0.004035   0.065418   0.004036   0.079160   0.004927
1099.7886 43902   0.059131   0.004021   0.060010   0.004021   0.072608   0.004907
1100.2317 43925   0.055013   0.003998   0.056036   0.003999   0.067048   0.004879
1100.6748 43952   0.053293   0.003986   0.054190   0.003986   0.065236   0.004864
1101.1179 43972   0.057288   0.004029   0.058233   0.004029   0.070463   0.004923
1101.5610 43995   0.058615   0.004030   0.059661   0.004030   0.071588   0.004923
1102.0041 44017   0.060215   0.003996   0.061208   0.003997   0.074240   0.004885
1102.4472 44044   0.054725   0.003948   0.055947   0.003948   0.067825   0.004827
1102.8903 44069   0.054584   0.003980   0.055733   0.003980   0.067219   0.004868
1103.3334 44092   0.059607   0.003994   0.060694   0.003994   0.074102   0.004886
1103.7764 44120   0.057850   0.003991   0.058828   0.003992   0.071480   0.004888
1104.2195 44164   0.054400   0.003960   0.055643   0.003961   0.067469   0.004848
1104.6626 44197   0.056147   0.003981   0.057328   0.003981   0.069388   0.004875
1105.1057 44233   0.052959   0.003953   0.054077   0.003953   0.065605   0.004840
1105.5488 44273   0.049410   0.003933   0.050651   0.003933   0.061353   0.004817
1105.9919 44320   0.050681   0.003949   0.051952   0.003950   0.063114   0.004842
1106.4350 44356   0.053833   0.003925   0.055148   0.003926   0.066706   0.004809
1106.8781 44408   0.051775   0.003929   0.053018   0.003929   0.064025   0.004818
1107.3212 44459   0.053212   0.003918   0.054456   0.003918   0.066069   0.004806
1107.7643 44501   0.048796   0.003905   0.050077   0.003906   0.061184   0.004792
1108.2074 44559   0.047629   0.003946   0.048835   0.003947   0.059007   0.004843
1108.6505 44607   0.046296   0.003924   0.047670   0.003924   0.058069   0.004817
1109.0936 44672   0.054385   0.003911   0.055638   0.003912   0.067738   0.004801
1109.5367 44736   0.053636   0.003868   0.054892   0.003868   0.066426   0.004751
1109.9798 44784   0.049549   0.003877   0.050758   0.003877   0.061308   0.004761
1110.4229 44845   0.051731   0.003873   0.052962   0.003873   0.064204   0.004757
1110.8660 44883   0.050277   0.003882   0.051649   0.003882   0.062889   0.004768
1111.3091 44930   0.047740   0.003838   0.048990   0.003838   0.059601   0.004710
1111.7522 44976   0.049413   0.003827   0.050721   0.003828   0.061253   0.004698
1112.1953 45022   0.049544   0.003811   0.050875   0.003811   0.061271   0.004683
1112.6384 45087   0.051295   0.003844   0.052632   0.003844   0.063881   0.004727
1113.0815 45145   0.052384   0.003820   0.053569   0.003821   0.064994   0.004696
1113.5246 45197   0.049972   0.003810   0.051247   0.003811   0.062149   0.004684
1113.9677 45246   0.048927   0.003781   0.050314   0.003781   0.061301   0.004651
1114.4108 45285   0.053540   0.003764   0.055044   0.003764   0.066865   0.004632
1114.8539 45333   0.058403   0.003788   0.059897   0.003789   0.072741   0.004661
1115.2969 45386   0.057523   0.003785   0.058865   0.003785   0.071275   0.004660
1115.7400 45431   0.053728   0.003758   0.055162   0.003758   0.066431   0.004627
1116.1831 45480   0.049579   0.003783   0.050933   0.003784   0.061879   0.004662
1116.6262 45528   0.047941   0.003723   0.049264   0.003724   0.059766   0.004588
1117.0693 45581   0.049581   0.003736   0.051075   0.003737   0.061699   0.004605
1117.5124 45630   0.051959   0.003729   0.053307   0.003730   0.064608   0.004595
1117.9555 45689   0.047669   0.003733   0.048985   0.003733   0.059611   0.004602
1118.3986 45740   0.045826   0.003716   0.047434   0.003716   0.057754   0.004581
1118.8417 45803   0.053334   0.003739   0.054804   0.003740   0.066411   0.004610
1119.2848 45842   0.053304   0.003718   0.054713   0.003719   0.066878   0.004585
1119.7279 45882   0.049597   0.003695   0.051061   0.003695   0.062839   0.004552
1120.1710 45917   0.047433   0.003685   0.048903   0.003686   0.059442   0.004545
1120.6141 45968   0.044513   0.003693   0.046021   0.003693   0.055730   0.004558
1121.0572 46011   0.043137   0.003669   0.044678   0.003669   0.054538   0.004528
1121.5003 46059   0.040244   0.003656   0.041711   0.003656   0.050669   0.004515
1121.9434 46103   0.040661   0.003651   0.042231   0.003651   0.051250   0.004503
1122.3865 46127   0.048583   0.003637   0.050223   0.003637   0.060945   0.004487
1122.8296 46159   0.054652   0.003617   0.056126   0.003617   0.068425   0.004469
1123.2727 46199   0.052430   0.003604   0.054039   0.003604   0.065639   0.004452
1123.7158 46236   0.045065   0.003620   0.046540   0.003620   0.056735   0.004477
1124.1589 46277   0.039486   0.003628   0.041012   0.003628   0.049789   0.004484
1124.6020 46304   0.045811   0.003651   0.047448   0.003651   0.057940   0.004514
1125.0451 46338   0.051247   0.003656   0.052918   0.003657   0.064449   0.004524
1125.4882 46353   0.050451   0.003617   0.052058   0.003617   0.063302   0.004475
1125.9313 46371   0.045508   0.003584   0.047153   0.003585   0.057626   0.004435
1126.3744 46390   0.043976   0.003586   0.045649   0.003586   0.055666   0.004439
1126.8175 46408   0.044046   0.003596   0.045797   0.003596   0.056123   0.004450
1127.2605 46424   0.046430   0.003580   0.048021   0.003580   0.058865   0.004435
1127.7036 46440   0.045481   0.003557   0.047152   0.003557   0.057934   0.004407
1128.1467 46464   0.041476   0.003551   0.043124   0.003552   0.052487   0.004402
1128.5898 46487   0.044971   0.003566   0.046606   0.003566   0.056922   0.004419
1129.0329 46493   0.048438   0.003585   0.050152   0.003585   0.061007   0.004442
1129.4760 46510   0.049122   0.003561   0.050847   0.003561   0.062000   0.004415
1129.9191 46531   0.045829   0.003566   0.047608   0.003565   0.058180   0.004426
1130.3622 46556   0.046374   0.003571   0.048092   0.003571   0.058744   0.004434
1130.8053 46580   0.049995   0.003556   0.051760   0.003556   0.063541   0.004414
1131.2484 46600   0.046254   0.003571   0.048157   0.003572   0.059018   0.004436
1131.6915 46643   0.045763   0.003567   0.047777   0.003568   0.058460   0.004433
1132.1346 46679   0.047336   0.003561   0.049173   0.003561   0.060299   0.004427
1132.5777 46724   0.047095   0.003552   0.048844   0.003552   0.059746   0.004415
1133.0208 46763   0.049161   0.003544   0.051073   0.003544   0.062560   0.004403
1133.4639 46805   0.054126   0.003566   0.055920   0.003566   0.068469   0.004437
1133.9070 46842   0.050460   0.003538   0.052306   0.003538   0.063793   0.004400
1134.3501 46889   0.054168   0.003522   0.056176   0.003522   0.068595   0.004382
1134.7932 46929   0.055585   0.003506   0.057497   0.003506   0.070024   0.004360
1135.2363 46975   0.052099   0.003530   0.054048   0.003530   0.065520   0.004391
1135.6794 47025   0.047650   0.003518   0.049564   0.003518   0.060799   0.004382
1136.1225 47074   0.046292   0.003523   0.048194   0.003523   0.059240   0.004385
1136.5656 47117   0.044527   0.003503   0.046480   0.003503   0.057222   0.004363
1137.0087 47151   0.049385   0.003511   0.051294   0.003511   0.062983   0.004373
1137.4518 47182   0.045269   0.003492   0.047244   0.003492   0.057803   0.004353
1137.8949 47207   0.044225   0.003494   0.046265   0.003494   0.056790   0.004353
1138.3380 47240   0.045437   0.003470   0.047394   0.003470   0.057990   0.004327
1138.7811 47265   0.052543   0.003478   0.054741   0.003479   0.067200   0.004339
1139.2241 47303   0.050047   0.003460   0.052087   0.003460   0.063743   0.004313
1139.6672 47331   0.046186   0.003462   0.048325   0.003462   0.059824   0.004319
1140.1103 47365   0.040066   0.003469   0.042183   0.003469   0.051741   0.004330
1140.5534 47404   0.039961   0.003443   0.042114   0.003443   0.052080   0.004297
1140.9965 47432   0.035763   0.003429   0.037870   0.003430   0.046627   0.004282
1141.4396 47464   0.037871   0.003437   0.039886   0.003438   0.048950   0.004293
1141.8827 47499   0.042353   0.003421   0.044349   0.003421   0.054400   0.004273
1142.3258 47541   0.042517   0.003415   0.044626   0.003415   0.054901   0.004271
1142.7689 47600   0.042096   0.003413   0.044204   0.003413   0.054007   0.004264
1143.2120 47647   0.043553   0.003412   0.045615   0.003412   0.055666   0.004261
1143.6551 47700   0.046153   0.003406   0.048296   0.003406   0.059418   0.004258
1144.0982 47769   0.049621   0.003403   0.051671   0.003403   0.063347   0.004258
1144.5413 47830   0.050030   0.003433   0.052128   0.003433   0.063996   0.004297
1144.9844 47899   0.048483   0.003399   0.050703   0.003399   0.062140   0.004247
1145.4275 47979   0.046436   0.003400   0.048541   0.003400   0.059731   0.004252
1145.8706 48043   0.042984   0.003371   0.045126   0.003371   0.055515   0.004218
1146.3137 48101   0.042548   0.003378   0.044537   0.003378   0.054402   0.004227
1146.7568 48158   0.044877   0.003365   0.046971   0.003365   0.057689   0.004213
1147.1999 48239   0.046432   0.003366   0.048366   0.003365   0.059634   0.004214
1147.6430 48313   0.053087   0.003340   0.055070   0.003340   0.067580   0.004182
1148.0861 48367   0.057269   0.003349   0.059273   0.003349   0.072313   0.004196
1148.5292 48436   0.050450   0.003338   0.052572   0.003338   0.064300   0.004181
1148.9723 48484   0.046087   0.003328   0.048103   0.003328   0.059046   0.004167
1149.4154 48524   0.043057   0.003302   0.045123   0.003302   0.055229   0.004135
1149.8585 48565   0.049927   0.003307   0.051955   0.003307   0.063325   0.004146
1150.3016 48610   0.052131   0.003318   0.054208   0.003318   0.066820   0.004159
1150.7447 48642   0.046423   0.003293   0.048475   0.003293   0.059572   0.004125
1151.1877 48679   0.050460   0.003279   0.052560   0.003279   0.064738   0.004114
1151.6308 48713   0.051552   0.003290   0.053604   0.003290   0.065466   0.004126
1152.0739 48759   0.051726   0.003281   0.053838   0.003281   0.066456   0.004119
1152.5170 48794   0.045899   0.003299   0.047917   0.003299   0.058690   0.004142
1152.9601 48831   0.040719   0.003268   0.043030   0.003268   0.052806   0.004101
1153.4032 48859   0.041044   0.003282   0.043153   0.003282   0.053329   0.004122
1153.8463 48889   0.043874   0.003272   0.045808   0.003272   0.056039   0.004112
1154.2894 48928   0.047702   0.003264   0.049799   0.003264   0.061367   0.004103
1154.7325 48961   0.046479   0.003249   0.048487   0.003249   0.059096   0.004084
1155.1756 48993   0.049503   0.003258   0.051563   0.003258   0.062818   0.004097
1155.6187 49023   0.050946   0.003271   0.053061   0.003271   0.065070   0.004116
1156.0618 49042   0.050730   0.003257   0.052754   0.003257   0.065252   0.004093
1156.5049 49072   0.050339   0.003265   0.052492   0.003265   0.064163   0.004108
1156.9480 49095   0.049716   0.003241   0.051764   0.003241   0.063908   0.004078
1157.3911 49121   0.046348   0.003240   0.048465   0.003240   0.059635   0.004076
1157.8342 49147   0.048195   0.003215   0.050449   0.003215   0.062158   0.004051
1158.2773 49171   0.051913   0.003238   0.054128   0.003239   0.066789   0.004077
1158.7204 49185   0.050983   0.003254   0.053243   0.003254   0.065793   0.004099
1159.1635 49205   0.047568   0.003246   0.049711   0.003246   0.061356   0.004091
1159.6066 49217   0.045820   0.003206   0.048054   0.003206   0.059343   0.004040
1160.0497 49236   0.046120   0.003238   0.048349   0.003238   0.059833   0.004082
1160.4928 49256   0.047204   0.003247   0.049519   0.003247   0.060816   0.004097
1160.9359 49273   0.043447   0.003217   0.045784   0.003217   0.056837   0.004056
1161.3790 49285   0.048990   0.003219   0.051453   0.003218   0.063322   0.004061
1161.8221 49297   0.054463   0.003211   0.056863   0.003210   0.070425   0.004054
1162.2652 49316   0.050150   0.003193   0.052629   0.003193   0.065489   0.004033
1162.7082 49330   0.045816   0.003221   0.048242   0.003222   0.059730   0.004066
1163.1513 49351   0.044730   0.003195   0.047151   0.003195   0.057817   0.004034
1163.5944 49372   0.048930   0.003184   0.051209   0.003185   0.063095   0.004028
1164.0375 49387   0.045424   0.003179   0.047899   0.003179   0.058754   0.004015
1164.4806 49404   0.048599   0.003187   0.051031   0.003187   0.063203   0.004030
1164.9237 49422   0.053143   0.003181   0.055668   0.003181   0.068806   0.004024
1165.3668 49443   0.049594   0.003164   0.052001   0.003164   0.064231   0.004005
1165.8099 49455   0.045635   0.003194   0.048091   0.003194   0.059009   0.004035
1166.2530 49491   0.045793   0.003173   0.048358   0.003173   0.059535   0.004016
1166.6961 49530   0.045852   0.003182   0.048323   0.003182   0.059613   0.004032
1167.1392 49559   0.048057   0.003162   0.050640   0.003162   0.062834   0.004006
1167.5823 49599   0.044726   0.003181   0.047150   0.003182   0.058082   0.004034
1168.0254 49641   0.045512   0.003158   0.047970   0.003158   0.059079   0.004002
1168.4685 49672   0.048299   0.003141   0.050837   0.003141   0.062713   0.003981
1168.9116 49720   0.044295   0.003144   0.046870   0.003144   0.057907   0.003987
1169.3547 49771   0.044864   0.003142   0.047477   0.003142   0.058533   0.003983
1169.7978 49831   0.048414   0.003150   0.050968   0.003151   0.063012   0.003997
1170.2409 49909   0.049807   0.003141   0.052336   0.003141   0.064868   0.003985
1170.6840 49990   0.045991   0.003134   0.048570   0.003134   0.060071   0.003974
1171.1271 50068   0.044603   0.003139   0.047091   0.003139   0.058256   0.003983
1171.5702 50154   0.038996   0.003121   0.041459   0.003121   0.051211   0.003961
1172.0133 50219   0.036892   0.003112   0.039408   0.003112   0.048585   0.003951
1172.4564 50303   0.037822   0.003104   0.040147   0.003104   0.049616   0.003942
1172.8995 50384   0.033407   0.003076   0.035851   0.003076   0.044153   0.003905
1173.3426 50458   0.027341   0.003071   0.029699   0.003072   0.036787   0.003900
1173.7857 50532   0.023742   0.003053   0.026119   0.003053   0.032126   0.003879
1174.2288 50601   0.023909   0.003066   0.026345   0.003066   0.032242   0.003895
1174.6718 50680   0.020896   0.003059   0.023334   0.003060   0.028814   0.003889
1175.1149 50767   0.022647   0.003051   0.024958   0.003051   0.031002   0.003879
1175.5580 50817   0.029614   0.003037   0.031937   0.003037   0.039521   0.003860
1176.0011 50876   0.034758   0.003047   0.037205   0.003047   0.046024   0.003872
1176.4442 50943   0.037496   0.003032   0.039801   0.003033   0.049549   0.003856
1176.8873 50995   0.043149   0.003029   0.045485   0.003030   0.056643   0.003852
1177.3304 51043   0.039660   0.003029   0.041941   0.003029   0.052184   0.003852
1177.7735 51110   0.036610   0.003030   0.038962   0.003030   0.048110   0.003857
1178.2166 51157   0.039006   0.003020   0.041338   0.003021   0.050852   0.003846
1178.6597 51219   0.042922   0.003008   0.045120   0.003008   0.056148   0.003828
1179.1028 51274   0.044310   0.003008   0.046586   0.003008   0.058179   0.003829
1179.5459 51328   0.045444   0.003008   0.047789   0.003008   0.059094   0.003831
1179.9890 51388   0.044903   0.003030   0.047238   0.003031   0.058663   0.003860
1180.4321 51429   0.041494   0.003036   0.043852   0.003037   0.054123   0.003868
1180.8752 51471   0.044334   0.003004   0.046618   0.003004   0.057774   0.003828
1181.3183 51511   0.042963   0.002995   0.045436   0.002995   0.056166   0.003820
1181.7614 51543   0.042675   0.002990   0.044999   0.002990   0.055053   0.003811
1182.2045 51565   0.044024   0.002987   0.046366   0.002987   0.057019   0.003810
1182.6476 51586   0.042833   0.002985   0.045064   0.002985   0.055903   0.003808
1183.0907 51603   0.044856   0.002976   0.047383   0.002977   0.058865   0.003799
1183.5338 51620   0.047093   0.002967   0.049525   0.002967   0.061062   0.003789
1183.9769 51640   0.040500   0.002953   0.042804   0.002953   0.053025   0.003768
1184.4200 51661   0.042557   0.002980   0.044913   0.002980   0.055645   0.003807
1184.8631 51672   0.046305   0.002987   0.048685   0.002988   0.060751   0.003820
1185.3062 51685   0.044668   0.002951   0.047038   0.002951   0.058833   0.003769
1185.7493 51692   0.039318   0.002964   0.041878   0.002964   0.051881   0.003792
1186.1924 51700   0.037261   0.002955   0.039739   0.002955   0.049011   0.003778
1186.6354 51711   0.041257   0.002949   0.043502   0.002949   0.054186   0.003773
1187.0785 51721   0.039404   0.002930   0.041798   0.002930   0.052332   0.003750
1187.5216 51733   0.037222   0.002943   0.039650   0.002943   0.049180   0.003766
1187.9647 51744   0.032062   0.002941   0.034519   0.002941   0.043273   0.003765
1188.4078 51750   0.026500   0.002943   0.028993   0.002943   0.036431   0.003769
1188.8509 51760   0.023852   0.002934   0.026340   0.002934   0.032802   0.003758
1189.2940 51762   0.025716   0.002930   0.028199   0.002930   0.035073   0.003751
1189.7371 51772   0.026443   0.002932   0.028995   0.002932   0.036019   0.003757
1190.1802 51779   0.028952   0.002938   0.031409   0.002939   0.038956   0.003770
1190.6233 51790   0.027909   0.002928   0.030468   0.002928   0.037874   0.003751
1191.0664 51798   0.028421   0.002933   0.030938   0.002933   0.038794   0.003758
1191.5095 51806   0.031145   0.002931   0.033691   0.002931   0.042280   0.003762
1191.9526 51815   0.031981   0.002943   0.034569   0.002943   0.043110   0.003776
1192.3957 51825   0.037214   0.002938   0.039705   0.002938   0.049679   0.003774
1192.8388 51828   0.044029   0.002919   0.046786   0.002919   0.058143   0.003750
1193.2819 51830   0.050456   0.002914   0.053087   0.002915   0.065931   0.003745
1193.7250 51832   0.051998   0.002927   0.054605   0.002927   0.068013   0.003761
1194.1681 51835   0.051286   0.002924   0.053990   0.002924   0.067374   0.003753
1194.6112 51837   0.047315   0.002937   0.049949   0.002938   0.062480   0.003774
1195.0543 51838   0.047028   0.002961   0.049764   0.002961   0.061244   0.003813
1195.4974 51840   0.050850   0.002922   0.053598   0.002922   0.066300   0.003765
1195.9405 51841   0.052476   0.002937   0.055222   0.002938   0.068956   0.003780
1196.3836 51843   0.053156   0.002951   0.056038   0.002951   0.069915   0.003801
1196.8267 51843   0.050315   0.002949   0.053206   0.002948   0.066252   0.003797
1197.2698 51844   0.045422   0.002900   0.048268   0.002900   0.059918   0.003731
1197.7129 51844   0.043800   0.002902   0.046553   0.002902   0.057972   0.003742
1198.1559 51845   0.042281   0.002918   0.045051   0.002918   0.056082   0.003760
1198.5990 51846   0.039990   0.002916   0.042770   0.002916   0.053667   0.003759
1199.0421 51847   0.040139   0.002916   0.042960   0.002916   0.053706   0.003764
1199.4852 51849   0.037763   0.002914   0.040701   0.002914   0.050798   0.003763
1199.9283 51851   0.028373   0.002908   0.031188   0.002909   0.038696   0.003755
1200.3714 51852   0.016941   0.002901   0.019814   0.002902   0.025179   0.003746
1200.8145 51855   0.007233   0.002908   0.010230   0.002910   0.013439   0.003756
1201.2576 51858  -0.003379   0.002901  -0.000505   0.002902  -0.000741   0.003748
1201.7007 51861  -0.009653   0.002926  -0.006788   0.002927  -0.008019   0.003781
1202.1438 51863  -0.020219   0.002903  -0.017339   0.002905  -0.021672   0.003759
1202.5869 51863  -0.027159   0.002887  -0.024212   0.002888  -0.030476   0.003734
1203.0300 51863  -0.039038   0.002903  -0.036177   0.002904  -0.045999   0.003760
1203.4731 51863  -0.051368   0.002912  -0.048516   0.002912  -0.061333   0.003771
1203.9162 51863  -0.056357   0.002905  -0.053518   0.002906  -0.066940   0.003763
1204.3593 51863  -0.064672   0.002899  -0.061815   0.002899  -0.077447   0.003759
1204.8024 51863  -0.067487   0.002912  -0.064566   0.002911  -0.080548   0.003773
1205.2455 51863  -0.060459   0.002894  -0.057648   0.002894  -0.071445   0.003747
1205.6886 51863  -0.056780   0.002897  -0.053891   0.002897  -0.066823   0.003758
1206.1317 51863  -0.048209   0.002873  -0.045284   0.002873  -0.055738   0.003724
1206.5748 51863  -0.049723   0.002872  -0.046821   0.002872  -0.057913   0.003720
1207.0179 51863  -0.049738   0.002872  -0.046846   0.002872  -0.058159   0.003727
1207.4610 51863  -0.051934   0.002874  -0.049087   0.002873  -0.061089   0.003729
1207.9041 51863  -0.058317   0.002865  -0.055432   0.002864  -0.069393   0.003723
1208.3472 51863  -0.056729   0.002881  -0.053952   0.002881  -0.067318   0.003747
1208.7903 51863  -0.055818   0.002884  -0.052977   0.002883  -0.066475   0.003750
1209.2334 51863  -0.052545   0.002878  -0.049646   0.002878  -0.061981   0.003745
1209.6765 51863  -0.052929   0.002878  -0.049952   0.002878  -0.062260   0.003742
1210.1195 51863  -0.048255   0.002889  -0.045378   0.002889  -0.056132   0.003760
1210.5626 51863  -0.041853   0.002893  -0.038856   0.002894  -0.048850   0.003764
1211.0057 51863  -0.028946   0.002910  -0.026112   0.002910  -0.032282   0.003788
1211.4488 51863  -0.009889   0.002953  -0.007001   0.002953  -0.008214   0.003845
1211.8919 51863   0.016408   0.003006   0.019367   0.003007   0.025021   0.003914
1212.3350 51863   0.063980   0.003085   0.066948   0.003085   0.084655   0.004022
1212.7781 51863   0.133249   0.003161   0.136162   0.003161   0.171279   0.004116
1213.2212 51863   0.236179   0.003272   0.239095   0.003272   0.300973   0.004263
1213.6643 51863   0.405673   0.003416   0.408612   0.003415   0.515048   0.004442
1214.1074 51863   0.757914   0.003650   0.760915   0.003650   0.961708   0.004762
1214.5505 51863   1.395160   0.004093   1.398056   0.004095   1.776714   0.005518
1214.9936 51863   2.237998   0.005205   2.241287   0.005213   2.875860   0.007447
1215.4367 51863   2.896651   0.006816   2.900041   0.006826   3.715433   0.009946
1215.8798 51863   2.913229   0.006785   2.916351   0.006794   3.502667   0.009118
1216.3229 51863   2.284945   0.005203   2.288263   0.005210   2.356514   0.005387
1216.7660 51863   1.458243   0.004227   1.461530   0.004230   1.461530   0.004230
1217.2091 51863   0.820108   0.003754   0.823175   0.003755   0.823176   0.003755
1217.6522 51863   0.423926   0.003405   0.426922   0.003405   0.426923   0.003405
1218.0953 51863   0.202269   0.003154   0.205150   0.003153   0.205150   0.003153
1218.5384 51863   0.083295   0.002992   0.086255   0.002992   0.086256   0.002992
1218.9815 51863   0.020153   0.002929   0.023173   0.002929   0.023173   0.002929
1219.4246 51863  -0.011098   0.002900  -0.008120   0.002901  -0.008120   0.002901
1219.8677 51863  -0.025290   0.002878  -0.022345   0.002879  -0.022345   0.002879
1220.3108 51863  -0.030253   0.002862  -0.027180   0.002862  -0.027180   0.002862
1220.7539 51863  -0.031122   0.002849  -0.028027   0.002850  -0.028027   0.002850
1221.1970 51863  -0.031772   0.002836  -0.028651   0.002837  -0.028651   0.002837
1221.6401 51863  -0.034197   0.002837  -0.031120   0.002838  -0.031120   0.002838
1222.0831 51863  -0.036241   0.002814  -0.033105   0.002814  -0.033105   0.002814
1222.5262 51863  -0.033441   0.002812  -0.030171   0.002812  -0.030171   0.002812
1222.9693 51863  -0.036736   0.002804  -0.033556   0.002804  -0.033556   0.002804
1223.4124 51863  -0.040627   0.002810  -0.037487   0.002810  -0.037487   0.002810
1223.8555 51863  -0.036035   0.002801  -0.032969   0.002801  -0.032969   0.002801
1224.2986 51863  -0.035996   0.002822  -0.032867   0.002822  -0.032867   0.002822
1224.7417 51863  -0.041272   0.002809  -0.038096   0.002809  -0.038095   0.002809
1225.1848 51863  -0.038420   0.002799  -0.035294   0.002799  -0.035294   0.002799
1225.6279 51863  -0.034418   0.002801  -0.031281   0.002801  -0.031281   0.002801
1226.0710 51863  -0.038312   0.002779  -0.035103   0.002779  -0.035103   0.002779
1226.5141 51863  -0.042730   0.002795  -0.039539   0.002795  -0.039539   0.002795
1226.9572 51863  -0.043943   0.002797  -0.040744   0.002798  -0.040744   0.002798
1227.4003 51863  -0.037942   0.002787  -0.034808   0.002788  -0.034808   0.002788
1227.8434 51861  -0.031848   0.002784  -0.028683   0.002785  -0.028683   0.002785
1228.2865 51859  -0.025214   0.002773  -0.022017   0.002774  -0.022017   0.002774
1228.7296 51855  -0.018216   0.002768  -0.015004   0.002770  -0.015004   0.002770
1229.1727 51851  -0.014415   0.002745  -0.011096   0.002746  -0.011097   0.002746
1229.6158 51849  -0.009556   0.002736  -0.006267   0.002738  -0.006267   0.002738
1230.0589 51844   0.003095   0.002746   0.006392   0.002748   0.006392   0.002748
1230.5020 51839   0.011380   0.002755   0.014721   0.002756   0.014720   0.002756
1230.9451 51829   0.016421   0.002756   0.019650   0.002757   0.019650   0.002757
1231.3882 51823   0.027396   0.002736   0.030711   0.002737   0.030710   0.002737
1231.8313 51815   0.034809   0.002732   0.038149   0.002733   0.038149   0.002733
1232.2744 51806   0.040216   0.002727   0.043574   0.002727   0.043574   0.002727
1232.7175 51792   0.042867   0.002709   0.046271   0.002709   0.046271   0.002709
1233.1606 51781   0.050106   0.002712   0.053374   0.002713   0.053373   0.002713
1233.6037 51764   0.050501   0.002719   0.053825   0.002718   0.053825   0.002718
1234.0467 51753   0.051743   0.002716   0.055039   0.002716   0.055039   0.002716
1234.4898 51740   0.051087   0.002687   0.054494   0.002687   0.054494   0.002687
1234.9329 51729   0.048514   0.002682   0.051770   0.002682   0.051770   0.002682
1235.3760 51720   0.048038   0.002662   0.051397   0.002662   0.051397   0.002662
1235.8191 51703   0.047805   0.002668   0.051164   0.002668   0.051164   0.002668
1236.2622 51680   0.044844   0.002668   0.048195   0.002668   0.048195   0.002668
1236.7053 51659   0.044747   0.002679   0.048018   0.002679   0.048018   0.002679
1237.1484 51633   0.048515   0.002676   0.051822   0.002676   0.051822   0.002676
1237.5915 51616   0.052229   0.002668   0.055617   0.002669   0.055617   0.002669
1238.0346 51590   0.053699   0.002658   0.057030   0.002659   0.057030   0.002659
1238.4777 51569   0.053604   0.002668   0.056921   0.002667   0.056921   0.002667
1238.9208 51539   0.055749   0.002658   0.059018   0.002659   0.059018   0.002659
1239.3639 51519   0.055755   0.002653   0.059132   0.002653   0.059132   0.002653
1239.8070 51494   0.055526   0.002648   0.058871   0.002648   0.058871   0.002648
1240.2501 51476   0.057611   0.002649   0.060981   0.002649   0.060981   0.002649
1240.6932 51449   0.058224   0.002643   0.061508   0.002643   0.061508   0.002643
1241.1363 51420   0.062305   0.002647   0.065528   0.002647   0.065528   0.002647
1241.5794 51381   0.063706   0.002650   0.067052   0.002650   0.067052   0.002650
1242.0225 51358   0.069481   0.002675   0.072792   0.002676   0.072792   0.002676
1242.4656 51333   0.070929   0.002657   0.074301   0.002657   0.074301   0.002657
1242.9087 51307   0.070339   0.002663   0.073727   0.002663   0.073727   0.002663
1243.3518 51281   0.070257   0.002670   0.073657   0.002670   0.073657   0.002670
1243.7949 51262   0.066260   0.002670   0.069590   0.002670   0.069590   0.002670
1244.2380 51240   0.063150   0.002649   0.066620   0.002649   0.066620   0.002649
1244.6811 51208   0.062813   0.002638   0.066176   0.002638   0.066176   0.002638
1245.1242 51184   0.061279   0.002655   0.064630   0.002655   0.064630   0.002655
1245.5672 51163   0.061805   0.002629   0.065084   0.002630   0.065084   0.002630
1246.0103 51143   0.058090   0.002616   0.061453   0.002616   0.061453   0.002616
1246.4534 51118   0.056912   0.002623   0.060241   0.002623   0.060241   0.002623
1246.8965 51090   0.054482   0.002630   0.057898   0.002629   0.057898   0.002629
1247.3396 51057   0.057591   0.002628   0.060960   0.002628   0.060960   0.002628
1247.7827 51027   0.059226   0.002626   0.062632   0.002626   0.062632   0.002626
1248.2258 51010   0.055905   0.002607   0.059382   0.002607   0.059382   0.002607
1248.6689 50984   0.054418   0.002599   0.057785   0.002599   0.057785   0.002599
1249.1120 50960   0.050827   0.002609   0.054209   0.002609   0.054209   0.002609
1249.5551 50928   0.056098   0.002596   0.059545   0.002596   0.059545   0.002596
1249.9982 50901   0.057244   0.002607   0.060743   0.002608   0.060743   0.002608
1250.4413 50880   0.055363   0.002582   0.058792   0.002582   0.058792   0.002582
1250.8844 50866   0.056345   0.002602   0.059723   0.002602   0.059723   0.002602
1251.3275 50842   0.055770   0.002601   0.059244   0.002602   0.059244   0.002602
1251.7706 50817   0.055830   0.002593   0.059258   0.002593   0.059258   0.002593
1252.2137 50795   0.053378   0.002600   0.056784   0.002599   0.056784   0.002599
1252.6568 50773   0.054872   0.002599   0.058316   0.002599   0.058316   0.002599
1253.0999 50757   0.055995   0.002612   0.059522   0.002612   0.059522   0.002612
1253.5430 50742   0.055748   0.002600   0.059229   0.002599   0.059229   0.002599
1253.9861 50723   0.055325   0.002610   0.058856   0.002610   0.058856   0.002610
1254.4292 50697   0.055457   0.002612   0.058920   0.002612   0.058920   0.002612
1254.8723 50674   0.055407   0.002584   0.058943   0.002585   0.058943   0.002585
1255.3154 50655   0.058909   0.002574   0.062359   0.002574   0.062359   0.002574
1255.7585 50629   0.056125   0.002575   0.059636   0.002576   0.059636   0.002576
1256.2016 50606   0.052066   0.002596   0.055593   0.002596   0.055593   0.002596
1256.6447 50578   0.051491   0.002594   0.055107   0.002594   0.055107   0.002594
1257.0878 50555   0.048600   0.002569   0.052170   0.002569   0.052170   0.002569
1257.5308 50537   0.040922   0.002570   0.044397   0.002570   0.044397   0.002570
1257.9739 50515   0.042230   0.002572   0.045788   0.002571   0.045788   0.002571
1258.4170 50498   0.040768   0.002561   0.044411   0.002561   0.044411   0.002561
1258.8601 50479   0.037749   0.002566   0.041347   0.002565   0.041347   0.002565
1259.3032 50458   0.042657   0.002582   0.046195   0.002582   0.046195   0.002582
1259.7463 50437   0.045424   0.002583   0.048986   0.002583   0.048986   0.002583
1260.1894 50411   0.047068   0.002569   0.050608   0.002569   0.050608   0.002569
1260.6325 50384   0.053294   0.002575   0.056910   0.002575   0.056910   0.002575
1261.0756 50358   0.057114   0.002601   0.060730   0.002601   0.060730   0.002601
1261.5187 50339   0.060025   0.002613   0.063590   0.002613   0.063590   0.002613
1261.9618 50320   0.059729   0.002615   0.063304   0.002615   0.063304   0.002615
1262.4049 50300   0.059724   0.002590   0.063264   0.002590   0.063263   0.002590
1262.8480 50287   0.061641   0.002600   0.065280   0.002600   0.065280   0.002600
1263.2911 50270   0.063889   0.002589   0.067492   0.002589   0.067492   0.002589
1263.7342 50255   0.069443   0.002584   0.073040   0.002585   0.073040   0.002585
1264.1773 50235   0.071131   0.002588   0.074733   0.002589   0.074733   0.002589
1264.6204 50210   0.067135   0.002588   0.070746   0.002588   0.070746   0.002588
1265.0635 50191   0.061817   0.002584   0.065395   0.002584   0.065395   0.002584
1265.5066 50172   0.055489   0.002570   0.059120   0.002570   0.059120   0.002570
1265.9497 50146   0.056319   0.002539   0.059926   0.002539   0.059926   0.002539
1266.3928 50122   0.053720   0.002531   0.057403   0.002531   0.057402   0.002531
1266.8359 50100   0.051093   0.002530   0.054692   0.002530   0.054692   0.002530
1267.2790 50080   0.049574   0.002544   0.053228   0.002544   0.053228   0.002544
1267.7221 50054   0.054173   0.002562   0.057809   0.002563   0.057809   0.002563
1268.1652 50028   0.057382   0.002559   0.060985   0.002559   0.060985   0.002559
1268.6083 50005   0.057515   0.002559   0.061151   0.002559   0.061151   0.002559
1269.0514 49988   0.058810   0.002536   0.062440   0.002535   0.062440   0.002535
1269.4944 49960   0.059167   0.002525   0.062682   0.002525   0.062681   0.002525
1269.9375 49934   0.057161   0.002528   0.060679   0.002528   0.060679   0.002528
1270.3806 49909   0.053349   0.002527   0.056962   0.002527   0.056962   0.002527
1270.8237 49883   0.051525   0.002515   0.055153   0.002515   0.055153   0.002515
1271.2668 49859   0.051590   0.002533   0.055154   0.002533   0.055154   0.002533
1271.7099 49833   0.054261   0.002527   0.057796   0.002528   0.057796   0.002528
1272.1530 49816   0.056851   0.002537   0.060392   0.002537   0.060392   0.002537
1272.5961 49793   0.060329   0.002518   0.063901   0.002518   0.063901   0.002518
1273.0392 49773   0.057662   0.002501   0.061322   0.002501   0.061322   0.002501
1273.4823 49745   0.054430   0.002518   0.058022   0.002519   0.058022   0.002519
1273.9254 49722   0.055518   0.002525   0.059055   0.002525   0.059055   0.002525
1274.3685 49688   0.053983   0.002515   0.057638   0.002515   0.057638   0.002515
1274.8116 49663   0.052214   0.002517   0.055808   0.002518   0.055808   0.002518
1275.2547 49641   0.053852   0.002498   0.057512   0.002499   0.057512   0.002499
1275.6978 49610   0.055692   0.002512   0.059342   0.002512   0.059342   0.002512
1276.1409 49580   0.059287   0.002505   0.062879   0.002505   0.062879   0.002505
1276.5840 49552   0.056745   0.002498   0.060329   0.002498   0.060329   0.002498
1277.0271 49530   0.052457   0.002503   0.056062   0.002503   0.056062   0.002503
1277.4702 49494   0.052955   0.002504   0.056587   0.002504   0.056587   0.002504
1277.9133 49462   0.055450   0.002508   0.059074   0.002508   0.059074   0.002508
1278.3564 49443   0.056906   0.002487   0.060560   0.002488   0.060560   0.002488
1278.7995 49410   0.053091   0.002509   0.056735   0.002509   0.056735   0.002509
1279.2426 49370   0.051935   0.002485   0.055567   0.002485   0.055567   0.002485
1279.6857 49340   0.052064   0.002491   0.055651   0.002491   0.055651   0.002491
1280.1288 49315   0.052788   0.002494   0.056428   0.002494   0.056428   0.002494
1280.5719 49291   0.057705   0.002496   0.061375   0.002497   0.061375   0.002497
1281.0150 49261   0.059352   0.002492   0.062972   0.002492   0.062972   0.002492
1281.4580 49238   0.055201   0.002500   0.058810   0.002500   0.058810   0.002500
1281.9011 49212   0.055190   0.002476   0.058850   0.002476   0.058850   0.002476
1282.3442 49187   0.054413   0.002455   0.058069   0.002455   0.058069   0.002455
1282.7873 49167   0.054407   0.002463   0.058049   0.002464   0.058049   0.002464
1283.2304 49139   0.057860   0.002473   0.061489   0.002473   0.061489   0.002473
1283.6735 49113   0.056763   0.002472   0.060310   0.002472   0.060310   0.002472
1284.1166 49088   0.055923   0.002469   0.059529   0.002469   0.059529   0.002469
1284.5597 49057   0.050683   0.002474   0.054234   0.002474   0.054234   0.002474
1285.0028 49029   0.050343   0.002476   0.053864   0.002476   0.053864   0.002476
1285.4459 48997   0.052272   0.002480   0.055895   0.002480   0.055895   0.002480
1285.8890 48966   0.051677   0.002478   0.055187   0.002478   0.055187   0.002478
1286.3321 48927   0.050972   0.002472   0.054595   0.002472   0.054595   0.002472
1286.7752 48903   0.053210   0.002480   0.056810   0.002480   0.056810   0.002480
1287.2183 48872   0.052396   0.002473   0.056019   0.002473   0.056019   0.002473
1287.6614 48852   0.051177   0.002457   0.054811   0.002457   0.054811   0.002457
1288.1045 48814   0.053675   0.002461   0.057344   0.002461   0.057344   0.002461
1288.5476 48800   0.050786   0.002459   0.054474   0.002460   0.054474   0.002460
1288.9907 48774   0.049220   0.002464   0.052946   0.002464   0.052946   0.002464
1289.4338 48750   0.050030   0.002450   0.053629   0.002450   0.053629   0.002450
1289.8769 48725   0.051347   0.002444   0.054981   0.002443   0.054981   0.002443
1290.3200 48705   0.054913   0.002443   0.058613   0.002443   0.058613   0.002443
1290.7631 48677   0.055344   0.002451   0.059002   0.002451   0.059002   0.002451
1291.2062 48657   0.053823   0.002449   0.057569   0.002449   0.057569   0.002449
1291.6493 48637   0.053942   0.002457   0.057657   0.002457   0.057657   0.002457
1292.0924 48610   0.053248   0.002429   0.056934   0.002429   0.056934   0.002429
1292.5355 48584   0.054976   0.002439   0.058578   0.002439   0.058578   0.002439
1292.9785 48559   0.049430   0.002433   0.053205   0.002433   0.053205   0.002433
1293.4216 48533   0.047054   0.002437   0.050801   0.002438   0.050801   0.002438
1293.8647 48507   0.049221   0.002432   0.052884   0.002432   0.052884   0.002432
1294.3078 48474   0.048555   0.002454   0.052186   0.002454   0.052186   0.002454
1294.7509 48426   0.052517   0.002437   0.056170   0.002437   0.056170   0.002437
1295.1940 48391   0.046805   0.002420   0.050439   0.002420   0.050439   0.002420
1295.6371 48361   0.046672   0.002410   0.050390   0.002411   0.050390   0.002411
1296.0802 48323   0.052431   0.002420   0.056033   0.002420   0.056033   0.002420
1296.5233 48246   0.048497   0.002417   0.052085   0.002417   0.052085   0.002417
1296.9664 48226   0.048335   0.002424   0.051988   0.002424   0.051988   0.002424
1297.4095 48198   0.046763   0.002425   0.050417   0.002425   0.050417   0.002425
1297.8526 48165   0.046514   0.002403   0.050213   0.002403   0.050213   0.002403
1298.2957 48122   0.044987   0.002417   0.048661   0.002417   0.048661   0.002417
1298.7388 48088   0.041935   0.002409   0.045641   0.002409   0.045641   0.002409
1299.1819 48053   0.041240   0.002399   0.044877   0.002399   0.044877   0.002399
1299.6250 48020   0.045690   0.002410   0.049403   0.002411   0.049403   0.002411
1300.0681 47994   0.041004   0.002418   0.044596   0.002419   0.044596   0.002419
1300.5112 47954   0.037166   0.002417   0.040788   0.002417   0.040788   0.002417
1300.9543 47908   0.036009   0.002415   0.039701   0.002415   0.039701   0.002415
1301.3974 47866   0.036370   0.002403   0.039976   0.002403   0.039976   0.002403
1301.8405 47824   0.037132   0.002389   0.040781   0.002390   0.040781   0.002390
1302.2836 47785   0.042471   0.002392   0.046070   0.002392   0.046070   0.002392
1302.7267 47754   0.045336   0.002393   0.049017   0.002393   0.049017   0.002393
1303.1698 47715   0.050631   0.002396   0.054354   0.002396   0.054354   0.002396
1303.6129 47689   0.055435   0.002385   0.059094   0.002385   0.059093   0.002385
1304.0560 47656   0.060039   0.002408   0.063778   0.002409   0.063778   0.002409
1304.4991 47614   0.060807   0.002422   0.064527   0.002423   0.064527   0.002423
1304.9421 47579   0.057083   0.002408   0.060780   0.002408   0.060780   0.002408
1305.3852 47560   0.057025   0.002415   0.060692   0.002415   0.060692   0.002415
1305.8283 47536   0.055941   0.002399   0.059602   0.002399   0.059602   0.002399
1306.2714 47510   0.055673   0.002395   0.059352   0.002395   0.059352   0.002395
1306.7145 47487   0.058607   0.002386   0.062294   0.002386   0.062294   0.002386
1307.1576 47466   0.063532   0.002383   0.067212   0.002384   0.067212   0.002384
1307.6007 47427   0.064271   0.002420   0.067885   0.002421   0.067884   0.002421
1308.0438 47397   0.066453   0.002409   0.070069   0.002409   0.070069   0.002409
1308.4869 47365   0.064978   0.002395   0.068639   0.002395   0.068639   0.002395
1308.9300 47327   0.063033   0.002403   0.066674   0.002403   0.066674   0.002403
1309.3731 47299   0.057782   0.002403   0.061498   0.002403   0.061498   0.002403
1309.8162 47272   0.054966   0.002386   0.058578   0.002387   0.058578   0.002387
1310.2593 47244   0.054281   0.002385   0.057912   0.002385   0.057912   0.002385
1310.7024 47216   0.053601   0.002382   0.057181   0.002382   0.057181   0.002382
1311.1455 47189   0.052633   0.002379   0.056229   0.002379   0.056229   0.002379
1311.5886 47149   0.053402   0.002373   0.056988   0.002373   0.056988   0.002373
1312.0317 47110   0.054860   0.002379   0.058459   0.002379   0.058459   0.002379
1312.4748 47067   0.054530   0.002381   0.058143   0.002382   0.058143   0.002382
1312.9179 47027   0.052988   0.002367   0.056673   0.002367   0.056673   0.002367
1313.3610 46998   0.052376   0.002368   0.055976   0.002369   0.055976   0.002369
1313.8041 46965   0.053053   0.002359   0.056653   0.002359   0.056653   0.002359
1314.2472 46931   0.052530   0.002372   0.056156   0.002373   0.056156   0.002373
1314.6903 46896   0.052765   0.002369   0.056366   0.002369   0.056366   0.002369
1315.1334 46857   0.050488   0.002369   0.054096   0.002369   0.054096   0.002369
1315.5765 46822   0.050482   0.002353   0.054141   0.002353   0.054141   0.002353
1316.0196 46796   0.050896   0.002347   0.054550   0.002347   0.054550   0.002347
1316.4627 46747   0.051631   0.002363   0.055213   0.002363   0.055213   0.002363
1316.9057 46716   0.049530   0.002360   0.053147   0.002360   0.053147   0.002360
1317.3488 46682   0.050717   0.002361   0.054318   0.002361   0.054318   0.002361
1317.7919 46648   0.054874   0.002348   0.058513   0.002348   0.058513   0.002348
1318.2350 46624   0.054188   0.002360   0.057768   0.002361   0.057768   0.002361
1318.6781 46590   0.052927   0.002343   0.056618   0.002343   0.056618   0.002343
1319.1212 46552   0.055065   0.002348   0.058672   0.002348   0.058672   0.002348
1319.5643 46521   0.054073   0.002344   0.057680   0.002344   0.057680   0.002344
1320.0074 46479   0.053769   0.002359   0.057377   0.002359   0.057377   0.002359
1320.4505 46432   0.052751   0.002355   0.056312   0.002355   0.056312   0.002355
1320.8936 46398   0.051644   0.002356   0.055237   0.002356   0.055237   0.002356
1321.3367 46369   0.049617   0.002344   0.053240   0.002345   0.053240   0.002345
1321.7798 46340   0.048139   0.002350   0.051746   0.002350   0.051746   0.002350
1322.2229 46315   0.049964   0.002355   0.053607   0.002356   0.053607   0.002356
1322.6660 46292   0.049125   0.002340   0.052768   0.002341   0.052768   0.002341
1323.1091 46262   0.048071   0.002341   0.051659   0.002341   0.051659   0.002341
1323.5522 46236   0.049330   0.002338   0.052955   0.002338   0.052955   0.002338
1323.9953 46207   0.049558   0.002347   0.053162   0.002346   0.053162   0.002346
1324.4384 46179   0.049961   0.002332   0.053579   0.002332   0.053579   0.002332
1324.8815 46147   0.050618   0.002334   0.054203   0.002334   0.054203   0.002334
1325.3246 46116   0.052324   0.002353   0.055912   0.002353   0.055912   0.002353
1325.7677 46086   0.052942   0.002333   0.056551   0.002333   0.056551   0.002333
1326.2108 46063   0.049617   0.002345   0.053170   0.002345   0.053170   0.002345
1326.6539 46039   0.051012   0.002353   0.054702   0.002353   0.054702   0.002353
1327.0970 46012   0.051010   0.002329   0.054595   0.002330   0.054595   0.002330
1327.5401 45987   0.050825   0.002347   0.054455   0.002347   0.054455   0.002347
1327.9832 45948   0.051643   0.002316   0.055316   0.002316   0.055316   0.002316
1328.4262 45921   0.052980   0.002320   0.056565   0.002320   0.056565   0.002320
1328.8693 45891   0.053528   0.002329   0.057174   0.002329   0.057174   0.002329
1329.3124 45859   0.048304   0.002313   0.051896   0.002313   0.051896   0.002313
1329.7555 45827   0.045843   0.002316   0.049490   0.002316   0.049490   0.002316
1330.1986 45790   0.046851   0.002310   0.050456   0.002310   0.050456   0.002310
1330.6417 45759   0.046957   0.002322   0.050572   0.002322   0.050572   0.002322
1331.0848 45715   0.045666   0.002310   0.049243   0.002310   0.049243   0.002310
1331.5279 45666   0.044001   0.002294   0.047563   0.002294   0.047563   0.002294
1331.9710 45633   0.037228   0.002283   0.040812   0.002283   0.040811   0.002283
1332.4141 45603   0.034636   0.002286   0.038254   0.002286   0.038254   0.002286
1332.8572 45569   0.035432   0.002289   0.039073   0.002289   0.039073   0.002289
1333.3003 45537   0.036392   0.002300   0.039998   0.002300   0.039998   0.002300
1333.7434 45502   0.044478   0.002311   0.048041   0.002311   0.048041   0.002311
1334.1865 45466   0.053768   0.002314   0.057410   0.002314   0.057410   0.002314
1334.6296 45421   0.059691   0.002329   0.063317   0.002329   0.063317   0.002329
1335.0727 45376   0.062647   0.002324   0.066288   0.002324   0.066288   0.002324
1335.5158 45333   0.060110   0.002313   0.063752   0.002313   0.063752   0.002313
1335.9589 45297   0.055701   0.002319   0.059318   0.002319   0.059318   0.002319
1336.4020 45258   0.056484   0.002322   0.060137   0.002323   0.060137   0.002323
1336.8451 45216   0.056334   0.002314   0.060006   0.002314   0.060006   0.002314
1337.2882 45177   0.054399   0.002312   0.058013   0.002312   0.058013   0.002312
1337.7313 45136   0.055970   0.002315   0.059594   0.002315   0.059594   0.002315
1338.1744 45097   0.053731   0.002308   0.057314   0.002308   0.057314   0.002308
1338.6175 45040   0.053671   0.002301   0.057254   0.002301   0.057254   0.002301
1339.0606 44999   0.050422   0.002301   0.054091   0.002301   0.054091   0.002301
1339.5037 44965   0.048138   0.002305   0.051770   0.002305   0.051770   0.002305
1339.9468 44933   0.048395   0.002293   0.051985   0.002293   0.051985   0.002293
1340.3898 44896   0.048905   0.002286   0.052532   0.002286   0.052532   0.002286
1340.8329 44863   0.047648   0.002289   0.051289   0.002289   0.051289   0.002289
1341.2760 44830   0.047302   0.002281   0.050970   0.002281   0.050970   0.002281
1341.7191 44788   0.047289   0.002277   0.050941   0.002277   0.050941   0.002277
1342.1622 44752   0.044887   0.002268   0.048519   0.002269   0.048519   0.002269
1342.6053 44712   0.044870   0.002283   0.048480   0.002283   0.048480   0.002283
1343.0484 44674   0.048812   0.002283   0.052470   0.002283   0.052470   0.002283
1343.4915 44631   0.048753   0.002285   0.052441   0.002286   0.052441   0.002286
1343.9346 44568   0.049196   0.002279   0.052824   0.002279   0.052824   0.002279
1344.3777 44521   0.051656   0.002265   0.055232   0.002265   0.055232   0.002265
1344.8208 44483   0.050600   0.002281   0.054269   0.002282   0.054269   0.002282
1345.2639 44435   0.049749   0.002279   0.053396   0.002279   0.053396   0.002279
1345.7070 44405   0.050899   0.002271   0.054526   0.002271   0.054526   0.002271
1346.1501 44367   0.054226   0.002279   0.057839   0.002279   0.057839   0.002279
1346.5932 44333   0.054025   0.002291   0.057650   0.002291   0.057650   0.002291
1347.0363 44304   0.052054   0.002278   0.055642   0.002278   0.055642   0.002278
1347.4794 44267   0.050681   0.002274   0.054328   0.002274   0.054328   0.002274
1347.9225 44229   0.051605   0.002266   0.055257   0.002266   0.055257   0.002266
1348.3656 44187   0.051567   0.002280   0.055190   0.002280   0.055190   0.002280
1348.8087 44160   0.055198   0.002276   0.058821   0.002276   0.058821   0.002276
1349.2518 44131   0.056479   0.002295   0.060132   0.002294   0.060132   0.002294
1349.6949 44104   0.053637   0.002288   0.057293   0.002288   0.057293   0.002288
1350.1380 44074   0.053874   0.002288   0.057519   0.002288   0.057519   0.002288
1350.5811 44039   0.049844   0.002276   0.053430   0.002276   0.053430   0.002276
1351.0242 44003   0.047997   0.002267   0.051641   0.002267   0.051641   0.002267
1351.4673 43972   0.048477   0.002256   0.052115   0.002256   0.052115   0.002256
1351.9104 43943   0.053545   0.002276   0.057219   0.002277   0.057219   0.002277
1352.3534 43913   0.051798   0.002261   0.055540   0.002261   0.055540   0.002261
1352.7965 43894   0.050666   0.002277   0.054242   0.002277   0.054242   0.002277
1353.2396 43863   0.050722   0.002274   0.054420   0.002274   0.054420   0.002274
1353.6827 43821   0.050433   0.002266   0.054005   0.002266   0.054005   0.002266
1354.1258 43789   0.046847   0.002262   0.050525   0.002262   0.050525   0.002262
1354.5689 43748   0.046232   0.002266   0.049881   0.002266   0.049881   0.002266
1355.0120 43712   0.047584   0.002266   0.051226   0.002267   0.051226   0.002267
1355.4551 43688   0.047896   0.002266   0.051504   0.002266   0.051504   0.002266
1355.8982 43658   0.049073   0.002262   0.052717   0.002261   0.052717   0.002261
1356.3413 43624   0.052544   0.002262   0.056203   0.002262   0.056203   0.002262
1356.7844 43571   0.052314   0.002268   0.055978   0.002268   0.055978   0.002268
1357.2275 43531   0.054813   0.002250   0.058440   0.002250   0.058440   0.002250
1357.6706 43488   0.052924   0.002251   0.056589   0.002251   0.056589   0.002251
1358.1137 43455   0.049500   0.002248   0.053113   0.002248   0.053113   0.002248
1358.5568 43428   0.050949   0.002256   0.054586   0.002256   0.054586   0.002256
1358.9999 43401   0.049487   0.002246   0.053145   0.002246   0.053145   0.002246
1359.4430 43372   0.049095   0.002251   0.052714   0.002251   0.052714   0.002251
1359.8861 43334   0.048537   0.002250   0.052215   0.002250   0.052215   0.002250
1360.3292 43288   0.046581   0.002252   0.050206   0.002252   0.050206   0.002252
1360.7723 43242   0.045361   0.002261   0.049031   0.002261   0.049031   0.002261
1361.2154 43208   0.048389   0.002242   0.052049   0.002242   0.052048   0.002242
1361.6585 43161   0.048924   0.002242   0.052668   0.002242   0.052668   0.002242
1362.1016 43116   0.046816   0.002233   0.050452   0.002233   0.050452   0.002233
1362.5447 43082   0.045517   0.002237   0.049189   0.002237   0.049189   0.002237
1362.9878 43052   0.046124   0.002256   0.049743   0.002256   0.049743   0.002256
1363.4309 43006   0.045727   0.002254   0.049378   0.002254   0.049378   0.002254
1363.8740 42976   0.046564   0.002249   0.050219   0.002250   0.050219   0.002250
1364.3170 42943   0.048952   0.002248   0.052587   0.002248   0.052587   0.002248
1364.7601 42907   0.047080   0.002244   0.050767   0.002244   0.050766   0.002244
1365.2032 42872   0.046020   0.002230   0.049659   0.002230   0.049659   0.002230
1365.6463 42836   0.045428   0.002234   0.049095   0.002234   0.049095   0.002234
1366.0894 42791   0.047581   0.002242   0.051266   0.002242   0.051266   0.002242
1366.5325 42757   0.050561   0.002236   0.054216   0.002236   0.054216   0.002236
1366.9756 42721   0.048389   0.002236   0.051995   0.002236   0.051995   0.002236
1367.4187 42684   0.048948   0.002228   0.052597   0.002228   0.052597   0.002228
1367.8618 42643   0.048627   0.002239   0.052248   0.002239   0.052248   0.002239
1368.3049 42605   0.048675   0.002243   0.052312   0.002244   0.052312   0.002244
1368.7480 42577   0.049876   0.002234   0.053519   0.002234   0.053519   0.002234
1369.1911 42540   0.047588   0.002220   0.051206   0.002220   0.051206   0.002220
1369.6342 42499   0.045164   0.002233   0.048842   0.002233   0.048842   0.002233
1370.0773 42462   0.049537   0.002235   0.053141   0.002236   0.053141   0.002236
1370.5204 42418   0.049847   0.002235   0.053578   0.002235   0.053578   0.002235
1370.9635 42377   0.051792   0.002241   0.055491   0.002241   0.055491   0.002241
1371.4066 42341   0.051827   0.002230   0.055515   0.002230   0.055515   0.002230
1371.8497 42301   0.049749   0.002219   0.053393   0.002219   0.053393   0.002219
1372.2928 42271   0.049497   0.002218   0.053221   0.002218   0.053221   0.002218
1372.7359 42237   0.048213   0.002216   0.051863   0.002216   0.051864   0.002216
1373.1790 42198   0.048106   0.002219   0.051762   0.002220   0.051762   0.002220
1373.6221 42162   0.046435   0.002222   0.050104   0.002222   0.050104   0.002222
1374.0652 42132   0.047323   0.002245   0.050970   0.002245   0.050970   0.002245
1374.5083 42098   0.046521   0.002238   0.050194   0.002238   0.050194   0.002238
1374.9514 42074   0.044026   0.002223   0.047663   0.002223   0.047663   0.002223
1375.3945 42033   0.047265   0.002221   0.050880   0.002221   0.050880   0.002221
1375.8375 41995   0.050552   0.002236   0.054221   0.002236   0.054221   0.002236
1376.2806 41958   0.049614   0.002223   0.053285   0.002223   0.053285   0.002223
1376.7237 41922   0.048014   0.002233   0.051684   0.002233   0.051684   0.002233
1377.1668 41887   0.045969   0.002240   0.049605   0.002240   0.049605   0.002240
1377.6099 41853   0.046316   0.002237   0.049977   0.002237   0.049977   0.002237
1378.0530 41822   0.047611   0.002212   0.051303   0.002212   0.051303   0.002212
1378.4961 41788   0.049205   0.002200   0.052843   0.002201   0.052843   0.002201
1378.9392 41749   0.047473   0.002200   0.051120   0.002200   0.051120   0.002200
1379.3823 41712   0.047853   0.002224   0.051435   0.002224   0.051435   0.002224
1379.8254 41683   0.049944   0.002214   0.053555   0.002214   0.053555   0.002214
1380.2685 41656   0.050256   0.002201   0.053859   0.002201   0.053859   0.002201
1380.7116 41617   0.049533   0.002216   0.053164   0.002216   0.053164   0.002216
1381.1547 41578   0.045629   0.002210   0.049198   0.002210   0.049198   0.002210
1381.5978 41549   0.044905   0.002212   0.048486   0.002212   0.048486   0.002212
1382.0409 41521   0.042830   0.002197   0.046467   0.002197   0.046467   0.002197
1382.4840 41481   0.043124   0.002202   0.046753   0.002202   0.046753   0.002202
1382.9271 41443   0.045563   0.002211   0.049115   0.002211   0.049115   0.002211
1383.3702 41413   0.046114   0.002211   0.049703   0.002211   0.049703   0.002211
1383.8133 41369   0.048976   0.002200   0.052568   0.002200   0.052568   0.002200
1384.2564 41328   0.047690   0.002211   0.051269   0.002211   0.051269   0.002211
1384.6995 41284   0.048146   0.002199   0.051883   0.002199   0.051883   0.002199
1385.1426 41225   0.047183   0.002201   0.050791   0.002202   0.050791   0.002202
1385.5857 41174   0.045152   0.002203   0.048706   0.002203   0.048706   0.002203
1386.0288 41130   0.043153   0.002210   0.046744   0.002210   0.046744   0.002210
1386.4719 41098   0.043194   0.002200   0.046801   0.002200   0.046801   0.002200
1386.9150 41062   0.042920   0.002196   0.046555   0.002196   0.046556   0.002196
1387.3581 41028   0.044254   0.002199   0.047830   0.002199   0.047830   0.002199
1387.8011 40990   0.044597   0.002192   0.048174   0.002192   0.048174   0.002192
1388.2442 40963   0.046006   0.002196   0.049694   0.002196   0.049694   0.002196
1388.6873 40931   0.047334   0.002196   0.050975   0.002197   0.050975   0.002197
1389.1304 40898   0.045402   0.002198   0.048951   0.002198   0.048950   0.002198
1389.5735 40852   0.041010   0.002192   0.044581   0.002192   0.044581   0.002192
1390.0166 40826   0.036942   0.002191   0.040521   0.002191   0.040521   0.002191
1390.4597 40780   0.034665   0.002199   0.038216   0.002199   0.038216   0.002199
1390.9028 40748   0.033668   0.002170   0.037261   0.002170   0.037261   0.002170
1391.3459 40721   0.032900   0.002178   0.036459   0.002178   0.036459   0.002178
1391.7890 40692   0.033815   0.002177   0.037473   0.002177   0.037473   0.002177
1392.2321 40666   0.033342   0.002176   0.036872   0.002176   0.036873   0.002176
1392.6752 40641   0.037408   0.002190   0.040969   0.002191   0.040969   0.002191
1393.1183 40623   0.040973   0.002195   0.044585   0.002195   0.044585   0.002195
1393.5614 40594   0.043938   0.002180   0.047498   0.002180   0.047498   0.002180
1394.0045 40563   0.047584   0.002190   0.051118   0.002190   0.051118   0.002190
1394.4476 40541   0.050026   0.002189   0.053519   0.002189   0.053519   0.002189
1394.8907 40516   0.047423   0.002193   0.051011   0.002193   0.051011   0.002193
1395.3338 40485   0.048656   0.002179   0.052208   0.002180   0.052208   0.002180
1395.7769 40453   0.044602   0.002167   0.048160   0.002167   0.048160   0.002167
1396.2200 40428   0.041908   0.002172   0.045462   0.002172   0.045462   0.002172
1396.6631 40409   0.042553   0.002186   0.046057   0.002186   0.046057   0.002186
1397.1062 40371   0.043908   0.002183   0.047426   0.002183   0.047426   0.002183
1397.5493 40337   0.045012   0.002181   0.048598   0.002181   0.048598   0.002181
1397.9924 40304   0.045911   0.002187   0.049443   0.002187   0.049443   0.002187
1398.4355 40268   0.045094   0.002176   0.048707   0.002176   0.048707   0.002176
1398.8786 40225   0.043023   0.002181   0.046584   0.002181   0.046584   0.002181
1399.3217 40190   0.041582   0.002163   0.045108   0.002163   0.045108   0.002163
1399.7647 40153   0.042103   0.002161   0.045600   0.002162   0.045600   0.002162
1400.2078 40119   0.036425   0.002160   0.039917   0.002160   0.039917   0.002160
1400.6509 40083   0.035737   0.002165   0.039287   0.002165   0.039287   0.002165
1401.0940 40046   0.039580   0.002162   0.043034   0.002162   0.043034   0.002162
1401.5371 40007   0.039996   0.002155   0.043535   0.002155   0.043535   0.002155
1401.9802 39963   0.043540   0.002176   0.047058   0.002176   0.047058   0.002176
1402.4233 39921   0.045754   0.002166   0.049377   0.002166   0.049377   0.002166
1402.8664 39873   0.047604   0.002167   0.051181   0.002168   0.051181   0.002168
1403.3095 39838   0.049637   0.002161   0.053162   0.002161   0.053162   0.002161
1403.7526 39804   0.049102   0.002181   0.052614   0.002181   0.052614   0.002181
1404.1957 39758   0.048280   0.002176   0.051803   0.002176   0.051803   0.002176
1404.6388 39710   0.048663   0.002157   0.052233   0.002157   0.052233   0.002157
1405.0819 39668   0.047417   0.002171   0.050943   0.002171   0.050943   0.002171
1405.5250 39622   0.045764   0.002168   0.049299   0.002168   0.049299   0.002168
1405.9681 39581   0.046522   0.002158   0.050110   0.002158   0.050110   0.002158
1406.4112 39542   0.046863   0.002160   0.050348   0.002160   0.050348   0.002160
1406.8543 39485   0.047553   0.002158   0.051105   0.002158   0.051105   0.002158
1407.2974 39437   0.047895   0.002160   0.051438   0.002160   0.051438   0.002160
1407.7405 39390   0.045689   0.002171   0.049239   0.002172   0.049239   0.002172
1408.1836 39357   0.044213   0.002182   0.047705   0.002182   0.047705   0.002182
1408.6267 39313   0.043844   0.002176   0.047387   0.002176   0.047387   0.002176
1409.0698 39263   0.042389   0.002160   0.046003   0.002160   0.046003   0.002160
1409.5129 39216   0.044637   0.002148   0.048113   0.002148   0.048113   0.002148
1409.9560 39172   0.043776   0.002128   0.047276   0.002128   0.047276   0.002128
1410.3991 39127   0.043107   0.002134   0.046648   0.002134   0.046648   0.002134
1410.8422 39078   0.044549   0.002160   0.048116   0.002160   0.048116   0.002160
1411.2852 39025   0.045297   0.002158   0.048895   0.002158   0.048895   0.002158
1411.7283 38969   0.046555   0.002163   0.050071   0.002163   0.050072   0.002163
1412.1714 38911   0.047206   0.002168   0.050758   0.002168   0.050758   0.002168
1412.6145 38873   0.045505   0.002162   0.049006   0.002162   0.049006   0.002162
1413.0576 38831   0.044731   0.002151   0.048221   0.002151   0.048221   0.002151
1413.5007 38777   0.047108   0.002152   0.050700   0.002152   0.050700   0.002152
1413.9438 38735   0.046170   0.002154   0.049612   0.002155   0.049612   0.002155
1414.3869 38680   0.046482   0.002160   0.050001   0.002160   0.050001   0.002160
1414.8300 38614   0.042540   0.002169   0.046041   0.002169   0.046041   0.002169
1415.2731 38567   0.044616   0.002173   0.048123   0.002173   0.048123   0.002173
1415.7162 38509   0.045136   0.002164   0.048675   0.002164   0.048675   0.002164
1416.1593 38471   0.043059   0.002147   0.046568   0.002147   0.046568   0.002147
1416.6024 38419   0.040326   0.002153   0.043901   0.002153   0.043901   0.002153
1417.0455 38361   0.042911   0.002163   0.046342   0.002163   0.046342   0.002163
1417.4886 38318   0.044909   0.002135   0.048431   0.002135   0.048431   0.002135
1417.9317 38276   0.044028   0.002141   0.047545   0.002141   0.047545   0.002141
1418.3748 38238   0.045539   0.002132   0.049008   0.002132   0.049008   0.002132
1418.8179 38210   0.043449   0.002151   0.046968   0.002150   0.046968   0.002150
1419.2610 38176   0.042930   0.002140   0.046434   0.002140   0.046434   0.002140
1419.7041 38137   0.043089   0.002142   0.046530   0.002142   0.046530   0.002142
1420.1472 38096   0.041248   0.002132   0.044773   0.002132   0.044773   0.002132
1420.5903 38060   0.042932   0.002133   0.046385   0.002133   0.046385   0.002133
1421.0334 38031   0.045235   0.002140   0.048728   0.002141   0.048728   0.002141
1421.4765 37992   0.042811   0.002139   0.046301   0.002139   0.046301   0.002139
1421.9196 37958   0.043462   0.002127   0.046949   0.002127   0.046949   0.002127
1422.3627 37926   0.044452   0.002137   0.047977   0.002137   0.047977   0.002137
1422.8058 37880   0.044335   0.002141   0.047792   0.002141   0.047792   0.002141
1423.2488 37833   0.046097   0.002128   0.049584   0.002128   0.049584   0.002128
1423.6919 37792   0.044893   0.002120   0.048305   0.002120   0.048305   0.002120
1424.1350 37753   0.044404   0.002144   0.047845   0.002144   0.047845   0.002144
1424.5781 37718   0.045156   0.002125   0.048588   0.002125   0.048588   0.002125
1425.0212 37664   0.044880   0.002124   0.048302   0.002124   0.048302   0.002124
1425.4643 37626   0.042631   0.002117   0.046101   0.002117   0.046101   0.002117
1425.9074 37590   0.041798   0.002124   0.045227   0.002124   0.045227   0.002124
1426.3505 37549   0.041303   0.002130   0.044759   0.002130   0.044759   0.002130
1426.7936 37518   0.037763   0.002138   0.041185   0.002138   0.041185   0.002138
1427.2367 37481   0.040560   0.002126   0.044028   0.002126   0.044028   0.002126
1427.6798 37441   0.041951   0.002130   0.045365   0.002130   0.045365   0.002130
1428.1229 37401   0.042758   0.002135   0.046244   0.002136   0.046244   0.002136
1428.5660 37365   0.043798   0.002124   0.047219   0.002124   0.047219   0.002124
1429.0091 37324   0.041364   0.002106   0.044840   0.002106   0.044840   0.002106
1429.4522 37284   0.038960   0.002111   0.042403   0.002111   0.042403   0.002111
1429.8953 37241   0.041159   0.002128   0.044523   0.002128   0.044523   0.002128
1430.3384 37203   0.042600   0.002121   0.045962   0.002121   0.045962   0.002121
1430.7815 37153   0.041534   0.002137   0.044993   0.002137   0.044993   0.002137
1431.2246 37120   0.040369   0.002120   0.043732   0.002120   0.043732   0.002120
1431.6677 37086   0.043296   0.002099   0.046722   0.002099   0.046722   0.002099
1432.1108 37046   0.044342   0.002115   0.047785   0.002115   0.047785   0.002115
1432.5539 37021   0.042408   0.002130   0.045811   0.002131   0.045811   0.002131
1432.9970 36983   0.043821   0.002132   0.047171   0.002132   0.047171   0.002132
1433.4401 36945   0.044214   0.002117   0.047594   0.002117   0.047594   0.002117
1433.8832 36890   0.044653   0.002120   0.048037   0.002120   0.048037   0.002120
1434.3263 36834   0.044906   0.002126   0.048290   0.002126   0.048290   0.002126
1434.7694 36795   0.043843   0.002138   0.047184   0.002138   0.047185   0.002138
1435.2124 36751   0.042371   0.002120   0.045759   0.002121   0.045759   0.002121
1435.6555 36717   0.043503   0.002104   0.046900   0.002104   0.046900   0.002104
1436.0986 36671   0.046753   0.002121   0.050094   0.002121   0.050094   0.002121
1436.5417 36626   0.043779   0.002132   0.047163   0.002133   0.047163   0.002133
1436.9848 36579   0.044474   0.002137   0.047848   0.002137   0.047848   0.002137
1437.4279 36543   0.044984   0.002135   0.048389   0.002135   0.048389   0.002135
1437.8710 36506   0.041505   0.002115   0.044890   0.002115   0.044890   0.002115
1438.3141 36457   0.043630   0.002109   0.046998   0.002110   0.046997   0.002110
1438.7572 36421   0.044151   0.002111   0.047535   0.002111   0.047535   0.002111
1439.2003 36365   0.045317   0.002110   0.048728   0.002110   0.048728   0.002110
1439.6434 36330   0.044476   0.002122   0.047939   0.002122   0.047939   0.002122
1440.0865 36295   0.042972   0.002135   0.046422   0.002135   0.046422   0.002135
1440.5296 36262   0.041224   0.002127   0.044608   0.002127   0.044608   0.002127
1440.9727 36237   0.040353   0.002123   0.043711   0.002123   0.043711   0.002123
1441.4158 36206   0.039855   0.002115   0.043272   0.002115   0.043272   0.002115
1441.8589 36174   0.040438   0.002111   0.043806   0.002111   0.043806   0.002111
1442.3020 36141   0.045451   0.002100   0.048821   0.002100   0.048821   0.002100
1442.7451 36099   0.048036   0.002126   0.051371   0.002126   0.051371   0.002126
1443.1882 36073   0.044330   0.002121   0.047711   0.002122   0.047711   0.002122
1443.6313 36038   0.041369   0.002111   0.044756   0.002111   0.044756   0.002111
1444.0744 35989   0.041272   0.002113   0.044668   0.002113   0.044668   0.002113
1444.5175 35949   0.041473   0.002104   0.044838   0.002105   0.044838   0.002105
1444.9606 35917   0.040279   0.002116   0.043649   0.002116   0.043649   0.002116
1445.4037 35879   0.039638   0.002098   0.043027   0.002098   0.043027   0.002098
1445.8468 35830   0.039723   0.002088   0.043118   0.002088   0.043118   0.002088
1446.2899 35785   0.038875   0.002095   0.042224   0.002095   0.042224   0.002095
1446.7330 35740   0.038922   0.002093   0.042272   0.002093   0.042272   0.002093
1447.1760 35702   0.039665   0.002095   0.043061   0.002094   0.043061   0.002094
1447.6191 35663   0.041375   0.002111   0.044813   0.002111   0.044813   0.002111
1448.0622 35610   0.043027   0.002096   0.046336   0.002096   0.046336   0.002096
1448.5053 35571   0.040921   0.002082   0.044315   0.002082   0.044315   0.002082
1448.9484 35522   0.040318   0.002092   0.043749   0.002092   0.043749   0.002092
1449.3915 35477   0.042502   0.002101   0.045848   0.002102   0.045848   0.002102
1449.8346 35416   0.043902   0.002093   0.047247   0.002093   0.047247   0.002093
1450.2777 35357   0.042729   0.002091   0.046117   0.002091   0.046117   0.002091
1450.7208 35307   0.041877   0.002082   0.045271   0.002082   0.045271   0.002082
1451.1639 35259   0.041377   0.002092   0.044791   0.002092   0.044791   0.002092
1451.6070 35196   0.040665   0.002101   0.044017   0.002101   0.044017   0.002101
1452.0501 35135   0.041993   0.002106   0.045329   0.002106   0.045329   0.002106
1452.4932 35091   0.043402   0.002101   0.046729   0.002101   0.046729   0.002101
1452.9363 35059   0.041457   0.002107   0.044778   0.002107   0.044778   0.002107
1453.3794 34998   0.042496   0.002104   0.045820   0.002104   0.045820   0.002104
1453.8225 34948   0.042507   0.002074   0.045915   0.002074   0.045915   0.002074
1454.2656 34911   0.038808   0.002075   0.042140   0.002075   0.042140   0.002075
1454.7087 34857   0.039277   0.002101   0.042673   0.002102   0.042673   0.002102
1455.1518 34815   0.040448   0.002107   0.043738   0.002107   0.043738   0.002107
1455.5949 34767   0.042191   0.002091   0.045585   0.002091   0.045585   0.002091
1456.0380 34716   0.042012   0.002090   0.045404   0.002090   0.045404   0.002090
1456.4811 34665   0.041178   0.002105   0.044528   0.002105   0.044528   0.002105
1456.9242 34628   0.039834   0.002082   0.043222   0.002082   0.043222   0.002082
1457.3673 34585   0.040703   0.002093   0.044064   0.002093   0.044064   0.002093
1457.8104 34538   0.041073   0.002080   0.044420   0.002080   0.044420   0.002080
1458.2535 34511   0.043454   0.002085   0.046787   0.002085   0.046787   0.002085
1458.6965 34475   0.044767   0.002099   0.048092   0.002099   0.048092   0.002099
1459.1396 34435   0.045096   0.002091   0.048418   0.002091   0.048418   0.002091
1459.5827 34396   0.040716   0.002077   0.044107   0.002076   0.044107   0.002076
1460.0258 34350   0.036467   0.002081   0.039826   0.002081   0.039826   0.002081
1460.4689 34307   0.036719   0.002083   0.040107   0.002084   0.040107   0.002084
1460.9120 34258   0.040843   0.002076   0.044144   0.002076   0.044144   0.002076
1461.3551 34211   0.042733   0.002082   0.046098   0.002082   0.046098   0.002082
1461.7982 34165   0.041266   0.002082   0.044597   0.002082   0.044597   0.002082
1462.2413 34132   0.040218   0.002068   0.043584   0.002068   0.043584   0.002068
1462.6844 34080   0.039105   0.002076   0.042405   0.002076   0.042405   0.002076
1463.1275 34040   0.038857   0.002099   0.042217   0.002099   0.042217   0.002099
1463.5706 33998   0.041166   0.002107   0.044477   0.002107   0.044477   0.002107
1464.0137 33959   0.043337   0.002095   0.046699   0.002096   0.046699   0.002096
1464.4568 33918   0.041707   0.002096   0.045113   0.002096   0.045113   0.002096
1464.8999 33874   0.041495   0.002099   0.044787   0.002099   0.044787   0.002099
1465.3430 33831   0.042695   0.002081   0.046044   0.002081   0.046044   0.002081
1465.7861 33798   0.041906   0.002089   0.045269   0.002089   0.045269   0.002089
1466.2292 33754   0.039599   0.002062   0.042879   0.002062   0.042879   0.002062
1466.6723 33698   0.038834   0.002085   0.042148   0.002086   0.042148   0.002086
1467.1154 33645   0.038776   0.002093   0.042112   0.002094   0.042112   0.002094
1467.5585 33603   0.040456   0.002078   0.043776   0.002078   0.043776   0.002078
1468.0016 33572   0.038991   0.002104   0.042246   0.002104   0.042246   0.002104
1468.4447 33534   0.040768   0.002095   0.044109   0.002095   0.044109   0.002095
1468.8878 33508   0.040637   0.002094   0.043974   0.002094   0.043974   0.002094
1469.3309 33466   0.041602   0.002097   0.044950   0.002097   0.044950   0.002097
1469.7740 33439   0.041924   0.002090   0.045282   0.002090   0.045282   0.002090
1470.2171 33399   0.041848   0.002095   0.045168   0.002095   0.045168   0.002095
1470.6601 33359   0.043996   0.002086   0.047243   0.002086   0.047243   0.002086
1471.1032 33327   0.044072   0.002086   0.047350   0.002086   0.047350   0.002086
1471.5463 33291   0.043953   0.002081   0.047188   0.002081   0.047188   0.002081
1471.9894 33270   0.043656   0.002085   0.046877   0.002084   0.046877   0.002084
1472.4325 33241   0.044278   0.002110   0.047617   0.002110   0.047617   0.002110
1472.8756 33214   0.044164   0.002107   0.047452   0.002107   0.047452   0.002107
1473.3187 33180   0.043604   0.002096   0.047045   0.002096   0.047045   0.002096
1473.7618 33149   0.043076   0.002083   0.046358   0.002083   0.046358   0.002083
1474.2049 33107   0.040637   0.002078   0.043897   0.002078   0.043897   0.002078
1474.6480 33081   0.037934   0.002077   0.041232   0.002077   0.041232   0.002077
1475.0911 33051   0.039725   0.002083   0.043004   0.002083   0.043004   0.002083
1475.5342 33020   0.039958   0.002076   0.043242   0.002076   0.043242   0.002076
1475.9773 32990   0.040152   0.002102   0.043407   0.002102   0.043407   0.002102
1476.4204 32964   0.038520   0.002108   0.041807   0.002108   0.041807   0.002108
1476.8635 32928   0.038043   0.002084   0.041307   0.002085   0.041307   0.002085
1477.3066 32902   0.037852   0.002080   0.041129   0.002080   0.041129   0.002080
1477.7497 32857   0.039679   0.002070   0.043013   0.002070   0.043013   0.002070
1478.1928 32838   0.040172   0.002077   0.043517   0.002077   0.043517   0.002077
1478.6359 32809   0.041544   0.002089   0.044891   0.002089   0.044891   0.002089
1479.0790 32770   0.043543   0.002097   0.046778   0.002097   0.046778   0.002097
1479.5221 32739   0.041109   0.002088   0.044455   0.002088   0.044455   0.002088
1479.9652 32704   0.041177   0.002083   0.044463   0.002083   0.044463   0.002083
1480.4083 32672   0.038836   0.002079   0.042128   0.002079   0.042128   0.002079
1480.8514 32652   0.040712   0.002090   0.044075   0.002090   0.044075   0.002090
1481.2945 32634   0.040717   0.002087   0.043996   0.002088   0.043996   0.002088
1481.7376 32609   0.040509   0.002091   0.043828   0.002091   0.043828   0.002091
1482.1807 32582   0.040800   0.002082   0.044074   0.002082   0.044074   0.002082
1482.6237 32556   0.040855   0.002074   0.044192   0.002074   0.044192   0.002074
1483.0668 32533   0.041472   0.002079   0.044835   0.002079   0.044835   0.002079
1483.5099 32509   0.042995   0.002085   0.046332   0.002085   0.046332   0.002085
1483.9530 32480   0.042370   0.002088   0.045649   0.002088   0.045649   0.002088
1484.3961 32461   0.042436   0.002078   0.045698   0.002078   0.045698   0.002078
1484.8392 32438   0.042102   0.002071   0.045403   0.002072   0.045403   0.002072
1485.2823 32418   0.042594   0.002095   0.045905   0.002095   0.045905   0.002095
1485.7254 32391   0.043018   0.002090   0.046307   0.002091   0.046307   0.002091
1486.1685 32379   0.043695   0.002088   0.047025   0.002088   0.047024   0.002088
1486.6116 32358   0.043991   0.002097   0.047311   0.002097   0.047311   0.002097
1487.0547 32328   0.042009   0.002098   0.045288   0.002098   0.045288   0.002098
1487.4978 32306   0.042441   0.002094   0.045779   0.002094   0.045779   0.002094
1487.9409 32285   0.041882   0.002088   0.045150   0.002088   0.045150   0.002088
1488.3840 32263   0.040204   0.002092   0.043551   0.002092   0.043551   0.002092
1488.8271 32243   0.040035   0.002095   0.043352   0.002094   0.043352   0.002094
1489.2702 32221   0.038766   0.002097   0.042066   0.002098   0.042066   0.002098
1489.7133 32188   0.039715   0.002081   0.042990   0.002082   0.042990   0.002082
1490.1564 32163   0.042856   0.002075   0.046176   0.002075   0.046176   0.002075
1490.5995 32137   0.041581   0.002062   0.044911   0.002062   0.044911   0.002062
1491.0426 32113   0.041393   0.002091   0.044734   0.002091   0.044734   0.002091
1491.4857 32082   0.038856   0.002106   0.042146   0.002106   0.042146   0.002106
1491.9288 32061   0.038373   0.002087   0.041647   0.002087   0.041647   0.002087
1492.3719 32034   0.035151   0.002072   0.038494   0.002072   0.038494   0.002072
1492.8150 32006   0.033800   0.002093   0.037129   0.002093   0.037130   0.002093
1493.2581 31970   0.037482   0.002096   0.040777   0.002096   0.040777   0.002096
1493.7012 31941   0.037184   0.002066   0.040512   0.002067   0.040512   0.002067
1494.1442 31909   0.035102   0.002065   0.038376   0.002064   0.038376   0.002064
1494.5873 31876   0.035369   0.002091   0.038623   0.002091   0.038623   0.002091
1495.0304 31851   0.035817   0.002089   0.039086   0.002089   0.039086   0.002089
1495.4735 31822   0.038346   0.002089   0.041655   0.002089   0.041655   0.002089
1495.9166 31803   0.038749   0.002098   0.042062   0.002098   0.042062   0.002098
1496.3597 31788   0.040549   0.002092   0.043808   0.002093   0.043808   0.002093
1496.8028 31758   0.036816   0.002087   0.040102   0.002087   0.040102   0.002087
1497.2459 31733   0.034931   0.002082   0.038149   0.002083   0.038149   0.002083
1497.6890 31699   0.037274   0.002077   0.040563   0.002077   0.040563   0.002077
1498.1321 31671   0.039321   0.002087   0.042569   0.002087   0.042569   0.002087
1498.5752 31649   0.038821   0.002079   0.042056   0.002079   0.042056   0.002079
1499.0183 31621   0.037380   0.002079   0.040622   0.002079   0.040622   0.002079
1499.4614 31594   0.034932   0.002088   0.038204   0.002088   0.038204   0.002088
1499.9045 31557   0.034679   0.002064   0.037975   0.002064   0.037976   0.002064
1500.3476 31532   0.035699   0.002073   0.038881   0.002073   0.038881   0.002073
1500.7907 31496   0.037051   0.002067   0.040303   0.002067   0.040303   0.002067
1501.2338 31456   0.040966   0.002086   0.044227   0.002086   0.044227   0.002086
1501.6769 31426   0.039046   0.002100   0.042348   0.002100   0.042348   0.002100
1502.1200 31390   0.035287   0.002080   0.038512   0.002080   0.038512   0.002080
1502.5631 31355   0.037492   0.002076   0.040800   0.002076   0.040800   0.002076
1503.0062 31332   0.037163   0.002091   0.040368   0.002091   0.040368   0.002091
1503.4493 31300   0.036767   0.002098   0.039991   0.002098   0.039991   0.002098
1503.8924 31271   0.038300   0.002095   0.041578   0.002095   0.041578   0.002095
1504.3355 31230   0.039638   0.002095   0.042924   0.002095   0.042924   0.002095
1504.7786 31196   0.040357   0.002077   0.043718   0.002077   0.043718   0.002077
1505.2217 31164   0.040277   0.002070   0.043556   0.002070   0.043556   0.002070
1505.6648 31125   0.038479   0.002069   0.041784   0.002068   0.041784   0.002068
1506.1078 31094   0.038282   0.002090   0.041505   0.002090   0.041505   0.002090
1506.5509 31062   0.038981   0.002092   0.042247   0.002092   0.042247   0.002092
1506.9940 31034   0.039628   0.002084   0.042896   0.002084   0.042896   0.002084
1507.4371 30998   0.040267   0.002096   0.043551   0.002096   0.043551   0.002096
1507.8802 30951   0.041188   0.002084   0.044465   0.002084   0.044465   0.002084
1508.3233 30907   0.039393   0.002065   0.042689   0.002066   0.042689   0.002066
1508.7664 30859   0.036095   0.002074   0.039411   0.002074   0.039411   0.002074
1509.2095 30803   0.035965   0.002068   0.039235   0.002068   0.039235   0.002068
1509.6526 30753   0.034078   0.002065   0.037340   0.002065   0.037340   0.002065
1510.0957 30699   0.036363   0.002066   0.039658   0.002066   0.039658   0.002066
1510.5388 30660   0.035795   0.002089   0.039114   0.002089   0.039114   0.002089
1510.9819 30625   0.033602   0.002083   0.036837   0.002083   0.036837   0.002083
1511.4250 30583   0.036138   0.002079   0.039345   0.002079   0.039345   0.002079
1511.8681 30537   0.038273   0.002077   0.041560   0.002077   0.041560   0.002077
1512.3112 30496   0.036066   0.002084   0.039353   0.002084   0.039353   0.002084
1512.7543 30443   0.037760   0.002082   0.041034   0.002082   0.041034   0.002082
1513.1974 30405   0.037578   0.002100   0.040838   0.002100   0.040838   0.002100
1513.6405 30373   0.036237   0.002073   0.039480   0.002073   0.039480   0.002073
1514.0836 30328   0.038043   0.002065   0.041353   0.002065   0.041353   0.002065
1514.5267 30293   0.038841   0.002087   0.042076   0.002087   0.042076   0.002087
1514.9698 30251   0.039721   0.002080   0.042947   0.002080   0.042947   0.002080
1515.4129 30216   0.041433   0.002077   0.044684   0.002077   0.044684   0.002077
1515.8560 30183   0.040321   0.002075   0.043500   0.002075   0.043500   0.002075
1516.2991 30145   0.040945   0.002067   0.044138   0.002067   0.044138   0.002067
1516.7422 30097   0.040362   0.002093   0.043551   0.002093   0.043551   0.002093
1517.1853 30063   0.039218   0.002113   0.042355   0.002113   0.042355   0.002113
1517.6284 30030   0.038694   0.002098   0.041925   0.002098   0.041925   0.002098
1518.0714 29986   0.039365   0.002080   0.042527   0.002080   0.042527   0.002080
1518.5145 29951   0.037260   0.002081   0.040456   0.002082   0.040456   0.002082
1518.9576 29924   0.038026   0.002087   0.041242   0.002087   0.041242   0.002087
1519.4007 29897   0.038129   0.002073   0.041264   0.002073   0.041264   0.002073
1519.8438 29855   0.037085   0.002091   0.040232   0.002091   0.040232   0.002091
1520.2869 29816   0.039528   0.002095   0.042692   0.002095   0.042692   0.002095
1520.7300 29779   0.038690   0.002097   0.041956   0.002097   0.041956   0.002097
1521.1731 29755   0.040594   0.002083   0.043829   0.002084   0.043829   0.002084
1521.6162 29734   0.041952   0.002082   0.045111   0.002082   0.045111   0.002082
1522.0593 29709   0.039595   0.002091   0.042747   0.002090   0.042747   0.002090
1522.5024 29673   0.038513   0.002075   0.041751   0.002075   0.041751   0.002075
1522.9455 29640   0.037428   0.002062   0.040632   0.002062   0.040632   0.002062
1523.3886 29607   0.033438   0.002077   0.036679   0.002077   0.036679   0.002077
1523.8317 29568   0.031009   0.002065   0.034187   0.002066   0.034187   0.002066
1524.2748 29541   0.028275   0.002062   0.031452   0.002062   0.031452   0.002062
1524.7179 29504   0.024951   0.002068   0.028202   0.002068   0.028202   0.002068
1525.1610 29479   0.024672   0.002070   0.027842   0.002070   0.027842   0.002070
1525.6041 29453   0.028021   0.002079   0.031242   0.002079   0.031242   0.002079
1526.0472 29425   0.030512   0.002085   0.033704   0.002085   0.033704   0.002085
1526.4903 29399   0.030737   0.002064   0.033945   0.002064   0.033945   0.002064
1526.9334 29371   0.033407   0.002046   0.036549   0.002046   0.036549   0.002046
1527.3765 29334   0.034917   0.002076   0.038100   0.002076   0.038100   0.002076
1527.8196 29308   0.035935   0.002087   0.039023   0.002087   0.039023   0.002087
1528.2627 29270   0.035118   0.002093   0.038331   0.002092   0.038331   0.002092
1528.7058 29242   0.034766   0.002088   0.037909   0.002088   0.037909   0.002088
1529.1489 29213   0.033763   0.002070   0.036893   0.002070   0.036893   0.002070
1529.5920 29176   0.034630   0.002089   0.037802   0.002089   0.037802   0.002089
1530.0350 29135   0.034213   0.002094   0.037303   0.002094   0.037303   0.002094
1530.4781 29090   0.036015   0.002085   0.039196   0.002085   0.039196   0.002085
1530.9212 29051   0.039470   0.002091   0.042641   0.002092   0.042641   0.002092
1531.3643 29012   0.041778   0.002088   0.044951   0.002088   0.044951   0.002088
1531.8074 28963   0.040343   0.002095   0.043524   0.002095   0.043524   0.002095
1532.2505 28916   0.045047   0.002092   0.048253   0.002092   0.048253   0.002092
1532.6936 28856   0.044355   0.002093   0.047507   0.002093   0.047507   0.002093
1533.1367 28800   0.041436   0.002085   0.044637   0.002085   0.044637   0.002085
1533.5798 28747   0.040060   0.002075   0.043195   0.002075   0.043195   0.002075
1534.0229 28690   0.036603   0.002081   0.039810   0.002081   0.039810   0.002081
1534.4660 28617   0.033638   0.002075   0.036773   0.002075   0.036773   0.002075
1534.9091 28555   0.033179   0.002078   0.036377   0.002078   0.036377   0.002078
1535.3522 28508   0.033704   0.002091   0.036878   0.002091   0.036878   0.002091
1535.7953 28451   0.030619   0.002088   0.033681   0.002088   0.033681   0.002088
1536.2384 28397   0.028794   0.002092   0.031914   0.002092   0.031914   0.002092
1536.6815 28350   0.031501   0.002090   0.034684   0.002090   0.034684   0.002090
1537.1246 28307   0.030013   0.002081   0.033185   0.002080   0.033185   0.002080
1537.5677 28258   0.030302   0.002083   0.033529   0.002083   0.033530   0.002083
1538.0108 28196   0.029620   0.002097   0.032802   0.002097   0.032802   0.002097
1538.4539 28152   0.029189   0.002085   0.032468   0.002085   0.032468   0.002085
1538.8970 28102   0.031431   0.002089   0.034582   0.002089   0.034582   0.002089
1539.3401 28053   0.032768   0.002093   0.035948   0.002093   0.035948   0.002093
1539.7832 28004   0.032686   0.002073   0.035863   0.002073   0.035863   0.002073
1540.2263 27962   0.031721   0.002082   0.034861   0.002082   0.034861   0.002082
1540.6694 27933   0.031049   0.002068   0.034163   0.002068   0.034163   0.002068
1541.1125 27881   0.030925   0.002071   0.034097   0.002071   0.034097   0.002071
1541.5555 27848   0.032599   0.002078   0.035847   0.002078   0.035847   0.002078
1541.9986 27809   0.033616   0.002085   0.036829   0.002085   0.036829   0.002085
1542.4417 27764   0.033185   0.002077   0.036419   0.002078   0.036419   0.002078
1542.8848 27732   0.033192   0.002062   0.036325   0.002062   0.036325   0.002062
1543.3279 27704   0.031737   0.002077   0.034932   0.002077   0.034932   0.002077
1543.7710 27657   0.030131   0.002083   0.033253   0.002083   0.033253   0.002083
1544.2141 27614   0.027386   0.002070   0.030550   0.002070   0.030550   0.002070
1544.6572 27570   0.025987   0.002073   0.029206   0.002074   0.029206   0.002074
1545.1003 27523   0.024964   0.002078   0.028109   0.002078   0.028109   0.002078
1545.5434 27482   0.029189   0.002073   0.032319   0.002073   0.032319   0.002073
1545.9865 27452   0.028144   0.002101   0.031327   0.002101   0.031327   0.002101
1546.4296 27423   0.031568   0.002110   0.034689   0.002110   0.034689   0.002110
1546.8727 27394   0.038640   0.002116   0.041779   0.002116   0.041779   0.002116
1547.3158 27366   0.045977   0.002117   0.049173   0.002117   0.049173   0.002117
1547.7589 27337   0.047620   0.002125   0.050764   0.002125   0.050764   0.002125
1548.2020 27295   0.046994   0.002127   0.050120   0.002127   0.050120   0.002127
1548.6451 27256   0.044462   0.002119   0.047621   0.002119   0.047621   0.002119
1549.0882 27200   0.045575   0.002117   0.048685   0.002117   0.048685   0.002117
1549.5313 27143   0.050725   0.002118   0.053811   0.002117   0.053811   0.002117
1549.9744 27082   0.054705   0.002142   0.057809   0.002142   0.057809   0.002142
1550.4175 27042   0.054677   0.002150   0.057758   0.002150   0.057758   0.002150
1550.8606 26987   0.053165   0.002139   0.056229   0.002139   0.056229   0.002139
1551.3037 26936   0.052562   0.002143   0.055671   0.002143   0.055672   0.002143
1551.7468 26894   0.052379   0.002117   0.055437   0.002117   0.055437   0.002117
1552.1899 26842   0.046701   0.002118   0.049813   0.002119   0.049813   0.002119
1552.6330 26796   0.042249   0.002118   0.045319   0.002118   0.045319   0.002118
1553.0761 26744   0.040220   0.002104   0.043324   0.002104   0.043324   0.002104
1553.5191 26676   0.043563   0.002103   0.046684   0.002103   0.046684   0.002103
1553.9622 26616   0.041356   0.002105   0.044403   0.002105   0.044403   0.002105
1554.4053 26573   0.037372   0.002097   0.040451   0.002097   0.040451   0.002097
1554.8484 26514   0.036287   0.002107   0.039302   0.002107   0.039302   0.002107
1555.2915 26465   0.035415   0.002110   0.038490   0.002110   0.038490   0.002110
1555.7346 26415   0.037685   0.002107   0.040760   0.002107   0.040760   0.002107
1556.1777 26359   0.040282   0.002093   0.043414   0.002093   0.043414   0.002093
1556.6208 26312   0.039960   0.002106   0.043018   0.002106   0.043017   0.002106
1557.0639 26271   0.038688   0.002110   0.041702   0.002110   0.041702   0.002110
1557.5070 26241   0.035217   0.002094   0.038195   0.002093   0.038195   0.002093
1557.9501 26193   0.036092   0.002103   0.039147   0.002103   0.039147   0.002103
1558.3932 26143   0.036018   0.002093   0.039063   0.002093   0.039063   0.002093
1558.8363 26100   0.039011   0.002092   0.042034   0.002092   0.042034   0.002092
1559.2794 26055   0.037653   0.002095   0.040687   0.002095   0.040687   0.002095
1559.7225 26002   0.036038   0.002109   0.039053   0.002109   0.039053   0.002109
1560.1656 25941   0.035511   0.002110   0.038566   0.002110   0.038566   0.002110
1560.6087 25884   0.035040   0.002099   0.038056   0.002099   0.038056   0.002099
1561.0518 25834   0.036685   0.002099   0.039773   0.002099   0.039773   0.002099
1561.4949 25779   0.034185   0.002096   0.037170   0.002096   0.037170   0.002096
1561.9380 25744   0.033784   0.002102   0.036770   0.002102   0.036770   0.002102
1562.3811 25695   0.030691   0.002092   0.033762   0.002092   0.033762   0.002092
1562.8242 25663   0.031113   0.002091   0.034141   0.002091   0.034141   0.002091
1563.2673 25614   0.029715   0.002088   0.032721   0.002088   0.032721   0.002088
1563.7104 25564   0.032675   0.002082   0.035643   0.002083   0.035643   0.002083
1564.1535 25511   0.034157   0.002085   0.037167   0.002085   0.037167   0.002085
1564.5966 25454   0.034861   0.002104   0.037962   0.002104   0.037962   0.002104
1565.0397 25388   0.036298   0.002101   0.039323   0.002101   0.039323   0.002101
1565.4827 25316   0.033983   0.002079   0.037039   0.002079   0.037039   0.002079
1565.9258 25267   0.031035   0.002079   0.034037   0.002079   0.034037   0.002079
1566.3689 25217   0.035572   0.002097   0.038601   0.002097   0.038601   0.002097
1566.8120 25166   0.037385   0.002080   0.040381   0.002081   0.040381   0.002081
1567.2551 25096   0.036637   0.002083   0.039641   0.002083   0.039641   0.002083
1567.6982 25026   0.034593   0.002083   0.037578   0.002083   0.037578   0.002083
1568.1413 24962   0.035525   0.002094   0.038570   0.002094   0.038570   0.002094
1568.5844 24897   0.036525   0.002087   0.039547   0.002087   0.039547   0.002087
1569.0275 24829   0.033901   0.002106   0.036902   0.002107   0.036902   0.002107
1569.4706 24772   0.035326   0.002098   0.038330   0.002098   0.038330   0.002098
1569.9137 24706   0.034352   0.002083   0.037312   0.002083   0.037312   0.002083
1570.3568 24651   0.038555   0.002092   0.041543   0.002092   0.041543   0.002092
1570.7999 24593   0.038402   0.002093   0.041331   0.002093   0.041331   0.002093
1571.2430 24541   0.038831   0.002107   0.041795   0.002107   0.041795   0.002107
1571.6861 24492   0.039477   0.002113   0.042484   0.002114   0.042484   0.002114
1572.1292 24440   0.038629   0.002109   0.041568   0.002109   0.041568   0.002109
1572.5723 24385   0.038299   0.002110   0.041327   0.002110   0.041327   0.002110
1573.0154 24334   0.036577   0.002107   0.039497   0.002107   0.039498   0.002107
1573.4585 24288   0.037219   0.002105   0.040223   0.002105   0.040223   0.002105
1573.9016 24228   0.038841   0.002132   0.041880   0.002132   0.041880   0.002132
1574.3447 24171   0.035823   0.002128   0.038747   0.002128   0.038747   0.002128
1574.7878 24107   0.034115   0.002114   0.037108   0.002113   0.037108   0.002113
1575.2309 24055   0.032091   0.002118   0.035049   0.002118   0.035049   0.002118
1575.6740 24006   0.030677   0.002120   0.033632   0.002120   0.033632   0.002120
1576.1171 23957   0.031727   0.002114   0.034739   0.002114   0.034739   0.002114
1576.5602 23903   0.032771   0.002117   0.035729   0.002117   0.035729   0.002117
1577.0033 23854   0.032425   0.002127   0.035377   0.002127   0.035377   0.002127
1577.4463 23788   0.033059   0.002105   0.035949   0.002105   0.035949   0.002105
1577.8894 23744   0.035635   0.002116   0.038585   0.002116   0.038585   0.002116
1578.3325 23676   0.034915   0.002115   0.037882   0.002115   0.037882   0.002115
1578.7756 23621   0.034331   0.002103   0.037254   0.002103   0.037254   0.002103
1579.2187 23573   0.035163   0.002116   0.038085   0.002116   0.038085   0.002116
1579.6618 23527   0.033739   0.002128   0.036618   0.002128   0.036618   0.002128
1580.1049 23481   0.034629   0.002103   0.037559   0.002103   0.037559   0.002103
1580.5480 23428   0.034354   0.002109   0.037270   0.002109   0.037270   0.002109
1580.9911 23395   0.032897   0.002113   0.035786   0.002112   0.035786   0.002112
1581.4342 23360   0.032118   0.002123   0.035054   0.002123   0.035053   0.002123
1581.8773 23315   0.032059   0.002133   0.034963   0.002134   0.034963   0.002134
1582.3204 23269   0.031980   0.002124   0.034947   0.002124   0.034947   0.002124
1582.7635 23227   0.033178   0.002110   0.036160   0.002111   0.036160   0.002111
1583.2066 23176   0.034641   0.002108   0.037588   0.002108   0.037588   0.002108
1583.6497 23136   0.031610   0.002118   0.034604   0.002118   0.034604   0.002118
1584.0928 23092   0.032292   0.002089   0.035174   0.002089   0.035174   0.002089
1584.5359 23048   0.034020   0.002122   0.036941   0.002122   0.036941   0.002122
1584.9790 23002   0.034118   0.002127   0.037079   0.002127   0.037079   0.002127
1585.4221 22954   0.036712   0.002128   0.039626   0.002128   0.039626   0.002128
1585.8652 22897   0.036318   0.002119   0.039303   0.002119   0.039303   0.002119
1586.3083 22849   0.034861   0.002127   0.037859   0.002127   0.037859   0.002127
1586.7514 22812   0.029613   0.002116   0.032529   0.002116   0.032529   0.002116
1587.1945 22759   0.029801   0.002115   0.032732   0.002115   0.032732   0.002115
1587.6376 22709   0.031034   0.002124   0.033954   0.002124   0.033954   0.002124
1588.0807 22658   0.033038   0.002122   0.036010   0.002123   0.036010   0.002123
1588.5238 22606   0.034293   0.002115   0.037203   0.002114   0.037203   0.002114
1588.9668 22561   0.034893   0.002129   0.037762   0.002129   0.037762   0.002129
1589.4099 22517   0.033193   0.002131   0.036130   0.002131   0.036130   0.002131
1589.8530 22465   0.033189   0.002115   0.036108   0.002115   0.036108   0.002115
1590.2961 22396   0.034107   0.002115   0.037043   0.002115   0.037044   0.002115
1590.7392 22342   0.033874   0.002096   0.036796   0.002096   0.036796   0.002096
1591.1823 22275   0.030965   0.002102   0.033896   0.002102   0.033896   0.002102
1591.6254 22202   0.030715   0.002123   0.033627   0.002123   0.033627   0.002123
1592.0685 22143   0.031500   0.002118   0.034375   0.002118   0.034375   0.002118
1592.5116 22085   0.032402   0.002136   0.035293   0.002136   0.035293   0.002136
1592.9547 22033   0.033094   0.002137   0.036003   0.002137   0.036003   0.002137
1593.3978 21964   0.033532   0.002119   0.036421   0.002119   0.036421   0.002119
1593.8409 21904   0.031653   0.002127   0.034582   0.002127   0.034582   0.002127
1594.2840 21856   0.032698   0.002121   0.035634   0.002121   0.035634   0.002121
1594.7271 21800   0.033141   0.002119   0.036065   0.002119   0.036065   0.002119
1595.1702 21743   0.035416   0.002130   0.038352   0.002130   0.038352   0.002130
1595.6133 21676   0.034552   0.002124   0.037464   0.002125   0.037464   0.002125
1596.0564 21629   0.032983   0.002117   0.035838   0.002117   0.035838   0.002117
1596.4995 21569   0.030893   0.002142   0.033740   0.002142   0.033740   0.002142
1596.9426 21510   0.033376   0.002142   0.036316   0.002142   0.036316   0.002142
1597.3857 21465   0.034711   0.002142   0.037613   0.002142   0.037613   0.002142
1597.8288 21412   0.034673   0.002140   0.037544   0.002141   0.037544   0.002141
1598.2719 21353   0.032752   0.002141   0.035660   0.002141   0.035660   0.002141
1598.7150 21312   0.030055   0.002131   0.032827   0.002131   0.032827   0.002131
1599.1581 21263   0.028117   0.002127   0.031023   0.002127   0.031023   0.002127
1599.6012 21209   0.029271   0.002149   0.032046   0.002149   0.032046   0.002149
1600.0443 21164   0.030174   0.002154   0.032971   0.002154   0.032971   0.002154
1600.4874 21103   0.031288   0.002146   0.034116   0.002146   0.034116   0.002146
1600.9304 21049   0.032262   0.002155   0.035070   0.002155   0.035071   0.002155
1601.3735 20990   0.030124   0.002174   0.032957   0.002174   0.032957   0.002174
1601.8166 20944   0.030400   0.002162   0.033261   0.002162   0.033261   0.002162
1602.2597 20901   0.030973   0.002170   0.033823   0.002170   0.033823   0.002170
1602.7028 20844   0.031099   0.002151   0.033936   0.002151   0.033936   0.002151
1603.1459 20799   0.028223   0.002137   0.031072   0.002137   0.031072   0.002137
1603.5890 20742   0.030581   0.002144   0.033373   0.002144   0.033373   0.002144
1604.0321 20696   0.034374   0.002152   0.037205   0.002153   0.037205   0.002153
1604.4752 20655   0.034337   0.002170   0.037179   0.002170   0.037179   0.002170
1604.9183 20608   0.032240   0.002168   0.035056   0.002168   0.035056   0.002168
1605.3614 20548   0.029616   0.002140   0.032421   0.002141   0.032421   0.002141
1605.8045 20501   0.029556   0.002133   0.032332   0.002133   0.032332   0.002133
1606.2476 20458   0.028198   0.002143   0.030979   0.002143   0.030979   0.002143
1606.6907 20408   0.026309   0.002166   0.029122   0.002166   0.029122   0.002166
1607.1338 20361   0.026960   0.002190   0.029819   0.002191   0.029819   0.002191
1607.5769 20326   0.028508   0.002168   0.031279   0.002168   0.031279   0.002168
1608.0200 20288   0.031981   0.002180   0.034835   0.002180   0.034835   0.002180
1608.4631 20251   0.035362   0.002193   0.038181   0.002192   0.038181   0.002192
1608.9062 20218   0.032348   0.002162   0.035159   0.002162   0.035159   0.002162
1609.3493 20191   0.029009   0.002177   0.031857   0.002178   0.031857   0.002178
1609.7924 20144   0.028518   0.002175   0.031274   0.002175   0.031274   0.002175
1610.2355 20095   0.030427   0.002182   0.033288   0.002182   0.033288   0.002182
1610.6786 20045   0.030977   0.002191   0.033783   0.002191   0.033783   0.002191
1611.1217 20014   0.031355   0.002193   0.034138   0.002193   0.034138   0.002193
1611.5648 19975   0.032112   0.002189   0.034913   0.002189   0.034913   0.002189
1612.0079 19939   0.033050   0.002166   0.035805   0.002166   0.035805   0.002166
1612.4510 19913   0.030777   0.002193   0.033623   0.002193   0.033623   0.002193
1612.8940 19876   0.031180   0.002189   0.033920   0.002190   0.033920   0.002190
1613.3371 19849   0.029537   0.002170   0.032336   0.002170   0.032336   0.002170
1613.7802 19822   0.031311   0.002173   0.034088   0.002173   0.034088   0.002173
1614.2233 19799   0.031702   0.002174   0.034519   0.002174   0.034519   0.002174
1614.6664 19773   0.031240   0.002167   0.033988   0.002167   0.033988   0.002167
1615.1095 19747   0.029885   0.002170   0.032619   0.002170   0.032619   0.002170
1615.5526 19722   0.032111   0.002177   0.034809   0.002177   0.034809   0.002177
1615.9957 19691   0.032090   0.002172   0.034844   0.002173   0.034844   0.002173
1616.4388 19664   0.028299   0.002180   0.031041   0.002180   0.031041   0.002180
1616.8819 19642   0.028465   0.002201   0.031203   0.002201   0.031203   0.002201
1617.3250 19619   0.028650   0.002190   0.031415   0.002190   0.031415   0.002190
1617.7681 19579   0.029371   0.002176   0.032152   0.002176   0.032152   0.002176
1618.2112 19552   0.026236   0.002177   0.028974   0.002177   0.028974   0.002177
1618.6543 19521   0.028616   0.002175   0.031346   0.002175   0.031346   0.002175
1619.0974 19490   0.031469   0.002164   0.034248   0.002164   0.034248   0.002164
1619.5405 19463   0.030464   0.002159   0.033270   0.002159   0.033270   0.002159
1619.9836 19426   0.029532   0.002180   0.032317   0.002180   0.032317   0.002180
1620.4267 19397   0.029803   0.002183   0.032612   0.002183   0.032612   0.002183
1620.8698 19355   0.030234   0.002175   0.033042   0.002175   0.033042   0.002175
1621.3129 19316   0.029160   0.002174   0.032013   0.002174   0.032013   0.002174
1621.7560 19274   0.031620   0.002159   0.034386   0.002159   0.034386   0.002159
1622.1991 19246   0.032191   0.002170   0.034979   0.002169   0.034979   0.002169
1622.6422 19210   0.028343   0.002170   0.031174   0.002170   0.031174   0.002170
1623.0853 19172   0.028297   0.002164   0.031104   0.002164   0.031104   0.002164
1623.5284 19143   0.029741   0.002176   0.032566   0.002176   0.032566   0.002176
1623.9715 19103   0.028134   0.002191   0.030897   0.002191   0.030897   0.002191
1624.4145 19061   0.028530   0.002180   0.031317   0.002180   0.031317   0.002180
1624.8576 19024   0.031093   0.002178   0.033920   0.002178   0.033920   0.002178
1625.3007 18984   0.032601   0.002191   0.035403   0.002191   0.035403   0.002191
1625.7438 18925   0.031320   0.002197   0.034148   0.002197   0.034148   0.002197
1626.1869 18881   0.032090   0.002194   0.034879   0.002194   0.034879   0.002194
1626.6300 18840   0.031152   0.002177   0.033931   0.002177   0.033931   0.002177
1627.0731 18809   0.029056   0.002201   0.031955   0.002201   0.031955   0.002201
1627.5162 18767   0.030090   0.002181   0.032960   0.002181   0.032961   0.002181
1627.9593 18721   0.030243   0.002181   0.033130   0.002180   0.033130   0.002180
1628.4024 18681   0.029120   0.002185   0.031915   0.002185   0.031915   0.002185
1628.8455 18644   0.030709   0.002199   0.033533   0.002200   0.033533   0.002200
1629.2886 18605   0.029700   0.002217   0.032496   0.002217   0.032496   0.002217
1629.7317 18571   0.028951   0.002193   0.031791   0.002193   0.031791   0.002193
1630.1748 18532   0.031076   0.002198   0.033840   0.002198   0.033840   0.002198
1630.6179 18495   0.029141   0.002204   0.031911   0.002204   0.031911   0.002204
1631.0610 18456   0.025046   0.002205   0.027854   0.002205   0.027854   0.002205
1631.5041 18416   0.026434   0.002201   0.029246   0.002201   0.029246   0.002201
1631.9472 18372   0.030507   0.002198   0.033291   0.002198   0.033291   0.002198
1632.3903 18329   0.032810   0.002210   0.035667   0.002210   0.035667   0.002210
1632.8334 18274   0.031371   0.002192   0.034152   0.002192   0.034152   0.002192
1633.2765 18225   0.027656   0.002212   0.030456   0.002211   0.030456   0.002211
1633.7196 18185   0.026992   0.002241   0.029781   0.002241   0.029781   0.002241
1634.1627 18156   0.030016   0.002223   0.032847   0.002223   0.032847   0.002223
1634.6058 18125   0.029375   0.002218   0.032133   0.002218   0.032133   0.002218
1635.0489 18077   0.032030   0.002210   0.034876   0.002210   0.034876   0.002210
1635.4920 18041   0.034536   0.002226   0.037370   0.002226   0.037370   0.002226
1635.9351 18008   0.034984   0.002205   0.037693   0.002205   0.037693   0.002205
1636.3781 17955   0.033857   0.002203   0.036645   0.002203   0.036645   0.002203
1636.8212 17924   0.032166   0.002214   0.034975   0.002214   0.034975   0.002214
1637.2643 17878   0.033472   0.002223   0.036255   0.002223   0.036255   0.002223
1637.7074 17834   0.037422   0.002242   0.040214   0.002242   0.040214   0.002242
1638.1505 17783   0.039188   0.002262   0.041983   0.002262   0.041983   0.002262
1638.5936 17752   0.039275   0.002255   0.042039   0.002255   0.042039   0.002255
1639.0367 17707   0.039661   0.002253   0.042383   0.002253   0.042383   0.002253
1639.4798 17668   0.045581   0.002258   0.048346   0.002258   0.048346   0.002258
1639.9229 17626   0.047693   0.002263   0.050418   0.002263   0.050418   0.002263
1640.3660 17577   0.042101   0.002260   0.044880   0.002260   0.044880   0.002260
1640.8091 17534   0.038757   0.002245   0.041505   0.002246   0.041505   0.002246
1641.2522 17494   0.038113   0.002254   0.040866   0.002254   0.040866   0.002254
1641.6953 17453   0.034936   0.002255   0.037675   0.002255   0.037675   0.002255
1642.1384 17410   0.032397   0.002243   0.035129   0.002243   0.035129   0.002243
1642.5815 17357   0.034054   0.002250   0.036836   0.002251   0.036836   0.002251
1643.0246 17313   0.037244   0.002238   0.039963   0.002238   0.039963   0.002238
1643.4677 17262   0.035261   0.002227   0.037945   0.002227   0.037945   0.002227
1643.9108 17218   0.035222   0.002226   0.037936   0.002226   0.037936   0.002226
1644.3539 17179   0.031461   0.002233   0.034168   0.002233   0.034168   0.002233
1644.7970 17143   0.030731   0.002261   0.033396   0.002260   0.033396   0.002260
1645.2401 17095   0.030853   0.002240   0.033500   0.002240   0.033500   0.002240
1645.6832 17062   0.029645   0.002249   0.032332   0.002249   0.032332   0.002249
1646.1263 17016   0.031189   0.002269   0.033889   0.002269   0.033889   0.002269
1646.5694 16972   0.030935   0.002263   0.033663   0.002263   0.033663   0.002263
1647.0125 16935   0.031590   0.002273   0.034190   0.002273   0.034190   0.002273
1647.4556 16894   0.034780   0.002259   0.037406   0.002259   0.037406   0.002259
1647.8987 16859   0.034702   0.002262   0.037314   0.002261   0.037314   0.002261
1648.3417 16829   0.032780   0.002253   0.035446   0.002253   0.035446   0.002253
1648.7848 16791   0.029427   0.002230   0.032051   0.002230   0.032051   0.002230
1649.2279 16760   0.027108   0.002261   0.029799   0.002261   0.029799   0.002261
1649.6710 16729   0.026316   0.002261   0.028975   0.002261   0.028975   0.002261
1650.1141 16697   0.028561   0.002261   0.031173   0.002261   0.031173   0.002261
1650.5572 16674   0.031953   0.002240   0.034553   0.002240   0.034553   0.002240
1651.0003 16640   0.032288   0.002245   0.034916   0.002244   0.034916   0.002244
1651.4434 16609   0.030799   0.002262   0.033324   0.002262   0.033324   0.002262
1651.8865 16578   0.027459   0.002262   0.030035   0.002262   0.030035   0.002262
1652.3296 16547   0.027281   0.002255   0.029889   0.002255   0.029889   0.002255
1652.7727 16527   0.028880   0.002295   0.031464   0.002295   0.031464   0.002295
1653.2158 16501   0.030048   0.002273   0.032693   0.002273   0.032693   0.002273
1653.6589 16480   0.029548   0.002256   0.032157   0.002256   0.032157   0.002256
1654.1020 16461   0.029486   0.002267   0.032111   0.002267   0.032111   0.002267
1654.5451 16442   0.028609   0.002284   0.031278   0.002284   0.031278   0.002284
1654.9882 16417   0.026511   0.002277   0.029131   0.002278   0.029131   0.002278
1655.4313 16392   0.027792   0.002289   0.030453   0.002289   0.030453   0.002289
1655.8744 16368   0.026126   0.002290   0.028720   0.002291   0.028720   0.002291
1656.3175 16344   0.025962   0.002268   0.028612   0.002268   0.028612   0.002268
1656.7606 16322   0.026278   0.002291   0.028857   0.002291   0.028857   0.002291
1657.2037 16296   0.026478   0.002284   0.029147   0.002284   0.029147   0.002284
1657.6468 16270   0.029465   0.002293   0.032126   0.002293   0.032126   0.002293
1658.0899 16242   0.029024   0.002283   0.031665   0.002283   0.031665   0.002283
1658.5330 16215   0.028977   0.002292   0.031690   0.002292   0.031690   0.002292
1658.9761 16189   0.032969   0.002288   0.035612   0.002288   0.035612   0.002288
1659.4192 16153   0.033856   0.002291   0.036459   0.002291   0.036459   0.002291
1659.8623 16122   0.032390   0.002318   0.035017   0.002318   0.035017   0.002318
1660.3053 16097   0.033112   0.002299   0.035800   0.002299   0.035800   0.002299
1660.7484 16067   0.030564   0.002286   0.033197   0.002285   0.033197   0.002285
1661.1915 16050   0.032982   0.002285   0.035706   0.002285   0.035706   0.002285
1661.6346 16018   0.032760   0.002271   0.035382   0.002271   0.035382   0.002271
1662.0777 16000   0.027875   0.002298   0.030551   0.002298   0.030551   0.002298
1662.5208 15972   0.026185   0.002310   0.028869   0.002310   0.028869   0.002310
1662.9639 15947   0.028430   0.002307   0.031062   0.002307   0.031062   0.002307
1663.4070 15914   0.031596   0.002332   0.034267   0.002332   0.034267   0.002332
1663.8501 15875   0.031922   0.002327   0.034622   0.002327   0.034621   0.002327
1664.2932 15853   0.038902   0.002325   0.041583   0.002325   0.041583   0.002325
1664.7363 15824   0.040494   0.002316   0.043121   0.002317   0.043121   0.002317
1665.1794 15799   0.041804   0.002315   0.044479   0.002315   0.044479   0.002315
1665.6225 15779   0.038990   0.002302   0.041638   0.002302   0.041638   0.002302
1666.0656 15748   0.034273   0.002287   0.036868   0.002288   0.036868   0.002288
1666.5087 15718   0.032362   0.002315   0.035056   0.002315   0.035056   0.002315
1666.9518 15674   0.030720   0.002316   0.033305   0.002316   0.033305   0.002316
1667.3949 15647   0.030177   0.002308   0.032826   0.002308   0.032826   0.002308
1667.8380 15629   0.028185   0.002303   0.030864   0.002303   0.030864   0.002303
1668.2811 15597   0.024766   0.002331   0.027455   0.002331   0.027455   0.002331
1668.7242 15576   0.027218   0.002329   0.029944   0.002329   0.029944   0.002329
1669.1673 15546   0.026588   0.002325   0.029159   0.002325   0.029160   0.002325
1669.6104 15507   0.030326   0.002337   0.032994   0.002337   0.032994   0.002337
1670.0535 15472   0.031801   0.002355   0.034463   0.002355   0.034463   0.002355
1670.4966 15437   0.030320   0.002338   0.032921   0.002338   0.032921   0.002338
1670.9397 15394   0.028524   0.002343   0.031119   0.002343   0.031119   0.002343
1671.3828 15350   0.027466   0.002332   0.030100   0.002332   0.030100   0.002332
1671.8258 15323   0.025007   0.002318   0.027624   0.002318   0.027624   0.002318
1672.2689 15296   0.024546   0.002324   0.027127   0.002324   0.027127   0.002324
1672.7120 15256   0.027637   0.002313   0.030278   0.002313   0.030278   0.002313
1673.1551 15216   0.029379   0.002329   0.032009   0.002329   0.032009   0.002329
1673.5982 15189   0.029806   0.002317   0.032436   0.002317   0.032436   0.002317
1674.0413 15144   0.026512   0.002340   0.029132   0.002340   0.029132   0.002340
1674.4844 15103   0.028530   0.002344   0.031161   0.002345   0.031161   0.002345
1674.9275 15079   0.027747   0.002354   0.030406   0.002354   0.030406   0.002354
1675.3706 15053   0.030638   0.002348   0.033307   0.002348   0.033307   0.002348
1675.8137 15020   0.031697   0.002357   0.034349   0.002357   0.034349   0.002357
1676.2568 14987   0.028602   0.002314   0.031193   0.002314   0.031193   0.002314
1676.6999 14956   0.028717   0.002354   0.031323   0.002354   0.031323   0.002354
1677.1430 14930   0.029732   0.002372   0.032441   0.002372   0.032441   0.002372
1677.5861 14910   0.028162   0.002365   0.030787   0.002365   0.030787   0.002365
1678.0292 14890   0.028335   0.002342   0.030968   0.002342   0.030968   0.002342
1678.4723 14865   0.030215   0.002355   0.032872   0.002355   0.032872   0.002355
1678.9154 14827   0.030164   0.002349   0.032794   0.002350   0.032794   0.002350
1679.3585 14790   0.027644   0.002346   0.030298   0.002346   0.030298   0.002346
1679.8016 14764   0.026537   0.002358   0.029147   0.002358   0.029147   0.002358
1680.2447 14733   0.026592   0.002375   0.029208   0.002375   0.029208   0.002375
1680.6878 14698   0.028728   0.002378   0.031356   0.002377   0.031356   0.002377
1681.1309 14663   0.032208   0.002370   0.034823   0.002370   0.034823   0.002370
1681.5740 14624   0.030594   0.002399   0.033148   0.002399   0.033148   0.002399
1682.0171 14591   0.025459   0.002404   0.028059   0.002404   0.028059   0.002404
1682.4602 14562   0.025133   0.002396   0.027718   0.002396   0.027718   0.002396
1682.9033 14521   0.026550   0.002354   0.029219   0.002354   0.029219   0.002354
1683.3464 14484   0.027123   0.002377   0.029687   0.002378   0.029687   0.002378
1683.7894 14448   0.026167   0.002375   0.028738   0.002375   0.028738   0.002375
1684.2325 14409   0.024559   0.002351   0.027177   0.002351   0.027177   0.002351
1684.6756 14372   0.025967   0.002360   0.028566   0.002360   0.028565   0.002360
1685.1187 14340   0.025790   0.002381   0.028357   0.002381   0.028357   0.002381
1685.5618 14284   0.024594   0.002358   0.027140   0.002358   0.027140   0.002358
1686.0049 14246   0.026397   0.002375   0.028900   0.002374   0.028900   0.002374
1686.4480 14209   0.028349   0.002392   0.030905   0.002392   0.030905   0.002392
1686.8911 14163   0.028086   0.002395   0.030615   0.002395   0.030615   0.002395
1687.3342 14113   0.026651   0.002370   0.029252   0.002370   0.029252   0.002370
1687.7773 14067   0.029301   0.002388   0.031853   0.002388   0.031853   0.002388
1688.2204 14021   0.029559   0.002384   0.032108   0.002384   0.032108   0.002384
1688.6635 13974   0.032484   0.002383   0.035028   0.002383   0.035028   0.002383
1689.1066 13941   0.031071   0.002401   0.033564   0.002401   0.033564   0.002401
1689.5497 13900   0.029718   0.002399   0.032229   0.002400   0.032229   0.002400
1689.9928 13863   0.029644   0.002408   0.032168   0.002408   0.032168   0.002408
1690.4359 13832   0.027280   0.002405   0.029854   0.002405   0.029854   0.002405
1690.8790 13799   0.027291   0.002387   0.029804   0.002388   0.029804   0.002388
1691.3221 13750   0.027083   0.002393   0.029543   0.002393   0.029543   0.002393
1691.7652 13713   0.028414   0.002415   0.030952   0.002415   0.030952   0.002415
1692.2083 13676   0.028278   0.002411   0.030837   0.002411   0.030837   0.002411
1692.6514 13644   0.028393   0.002409   0.030889   0.002409   0.030889   0.002409
1693.0945 13589   0.029392   0.002406   0.031862   0.002406   0.031861   0.002406
1693.5376 13545   0.029770   0.002414   0.032301   0.002414   0.032302   0.002414
1693.9807 13509   0.026349   0.002414   0.028851   0.002415   0.028851   0.002415
1694.4238 13469   0.024124   0.002411   0.026664   0.002411   0.026665   0.002411
1694.8669 13418   0.024459   0.002418   0.026983   0.002418   0.026983   0.002418
1695.3100 13371   0.026155   0.002430   0.028703   0.002430   0.028703   0.002430
1695.7530 13334   0.027194   0.002419   0.029724   0.002419   0.029724   0.002419
1696.1961 13300   0.026133   0.002412   0.028675   0.002413   0.028675   0.002413
1696.6392 13259   0.026312   0.002412   0.028827   0.002412   0.028827   0.002412
1697.0823 13230   0.029269   0.002408   0.031736   0.002408   0.031736   0.002408
1697.5254 13196   0.028438   0.002423   0.031040   0.002423   0.031040   0.002423
1697.9685 13151   0.026201   0.002443   0.028705   0.002443   0.028705   0.002443
1698.4116 13093   0.024054   0.002456   0.026565   0.002456   0.026565   0.002456
1698.8547 13057   0.025021   0.002418   0.027547   0.002418   0.027547   0.002418
1699.2978 13003   0.026045   0.002418   0.028604   0.002418   0.028604   0.002418
1699.7409 12942   0.023515   0.002443   0.025998   0.002443   0.025998   0.002443
1700.1840 12887   0.022505   0.002431   0.025018   0.002431   0.025018   0.002431
1700.6271 12834   0.024131   0.002425   0.026611   0.002425   0.026611   0.002425
1701.0702 12776   0.027414   0.002430   0.029928   0.002430   0.029928   0.002430
1701.5133 12722   0.029340   0.002450   0.031784   0.002450   0.031784   0.002450
1701.9564 12670   0.028351   0.002460   0.030880   0.002460   0.030880   0.002460
1702.3995 12615   0.023841   0.002462   0.026395   0.002461   0.026395   0.002461
1702.8426 12567   0.023306   0.002488   0.025840   0.002488   0.025840   0.002488
1703.2857 12527   0.024257   0.002453   0.026746   0.002453   0.026746   0.002453
1703.7288 12497   0.026988   0.002486   0.029440   0.002486   0.029440   0.002486
1704.1719 12459   0.025526   0.002455   0.028041   0.002455   0.028041   0.002455
1704.6150 12412   0.025806   0.002452   0.028298   0.002452   0.028298   0.002452
1705.0581 12376   0.023599   0.002479   0.026140   0.002479   0.026140   0.002479
1705.5012 12350   0.025772   0.002491   0.028331   0.002491   0.028331   0.002491
1705.9443 12321   0.027012   0.002523   0.029510   0.002523   0.029510   0.002523
1706.3874 12282   0.028853   0.002517   0.031341   0.002517   0.031341   0.002517
1706.8305 12250   0.028644   0.002498   0.031096   0.002498   0.031096   0.002498
1707.2735 12225   0.026862   0.002489   0.029257   0.002490   0.029257   0.002490
1707.7166 12193   0.024303   0.002500   0.026746   0.002499   0.026746   0.002499
1708.1597 12158   0.024936   0.002507   0.027473   0.002507   0.027473   0.002507
1708.6028 12122   0.024768   0.002532   0.027262   0.002532   0.027262   0.002532
1709.0459 12079   0.023318   0.002545   0.025883   0.002546   0.025883   0.002546
1709.4890 12045   0.024409   0.002524   0.026958   0.002524   0.026958   0.002524
1709.9321 12013   0.027630   0.002496   0.030118   0.002496   0.030118   0.002496
1710.3752 11990   0.027710   0.002493   0.030186   0.002493   0.030186   0.002493
1710.8183 11963   0.026545   0.002521   0.028988   0.002521   0.028988   0.002521
1711.2614 11935   0.023590   0.002508   0.026050   0.002508   0.026051   0.002508
1711.7045 11911   0.023551   0.002512   0.026065   0.002512   0.026065   0.002512
1712.1476 11874   0.025283   0.002555   0.027831   0.002555   0.027831   0.002555
1712.5907 11840   0.023127   0.002588   0.025646   0.002588   0.025646   0.002588
1713.0338 11801   0.022873   0.002569   0.025395   0.002569   0.025395   0.002569
1713.4769 11757   0.022451   0.002525   0.024894   0.002524   0.024894   0.002524
1713.9200 11710   0.024608   0.002552   0.027125   0.002552   0.027126   0.002552
1714.3631 11658   0.023823   0.002578   0.026332   0.002578   0.026332   0.002578
1714.8062 11609   0.022363   0.002573   0.024845   0.002574   0.024845   0.002574
1715.2493 11567   0.020479   0.002593   0.022978   0.002593   0.022978   0.002593
1715.6924 11520   0.023528   0.002548   0.026049   0.002548   0.026049   0.002548
1716.1355 11474   0.022734   0.002599   0.025278   0.002599   0.025278   0.002599
1716.5786 11434   0.023932   0.002605   0.026507   0.002605   0.026507   0.002605
1717.0217 11392   0.025390   0.002616   0.027933   0.002616   0.027933   0.002616
1717.4648 11352   0.023436   0.002617   0.025971   0.002616   0.025971   0.002616
1717.9079 11319   0.023277   0.002609   0.025879   0.002609   0.025879   0.002609
1718.3510 11279   0.024549   0.002602   0.027082   0.002602   0.027082   0.002602
1718.7941 11248   0.022361   0.002618   0.024871   0.002618   0.024871   0.002618
1719.2371 11222   0.022860   0.002626   0.025382   0.002626   0.025382   0.002626
1719.6802 11195   0.024329   0.002611   0.026840   0.002611   0.026840   0.002611
1720.1233 11167   0.024586   0.002616   0.027042   0.002616   0.027042   0.002616
1720.5664 11149   0.025334   0.002607   0.027777   0.002606   0.027777   0.002606
1721.0095 11120   0.022175   0.002619   0.024735   0.002619   0.024735   0.002619
1721.4526 11089   0.023639   0.002631   0.026168   0.002631   0.026168   0.002631
1721.8957 11069   0.022732   0.002607   0.025252   0.002607   0.025252   0.002607
1722.3388 11040   0.022275   0.002596   0.024765   0.002596   0.024765   0.002596
1722.7819 11015   0.023451   0.002588   0.025857   0.002587   0.025857   0.002587
1723.2250 10988   0.026925   0.002596   0.029365   0.002596   0.029365   0.002596
1723.6681 10959   0.026766   0.002578   0.029211   0.002579   0.029211   0.002579
1724.1112 10934   0.025871   0.002614   0.028356   0.002614   0.028356   0.002614
1724.5543 10911   0.024496   0.002572   0.027006   0.002573   0.027006   0.002573
1724.9974 10884   0.023486   0.002560   0.025995   0.002560   0.025995   0.002560
1725.4405 10858   0.023074   0.002572   0.025475   0.002572   0.025475   0.002572
1725.8836 10825   0.026386   0.002593   0.028834   0.002593   0.028834   0.002593
1726.3267 10799   0.028787   0.002593   0.031246   0.002593   0.031246   0.002593
1726.7698 10767   0.024939   0.002579   0.027434   0.002579   0.027434   0.002579
1727.2129 10740   0.027413   0.002597   0.029923   0.002597   0.029923   0.002597
1727.6560 10707   0.030225   0.002546   0.032675   0.002546   0.032675   0.002546
1728.0991 10671   0.028015   0.002580   0.030484   0.002580   0.030484   0.002580
1728.5422 10635   0.023625   0.002570   0.026058   0.002570   0.026058   0.002570
1728.9853 10586   0.024131   0.002590   0.026594   0.002591   0.026594   0.002591
1729.4284 10538   0.027652   0.002607   0.030047   0.002607   0.030047   0.002607
1729.8715 10473   0.028390   0.002605   0.030782   0.002605   0.030782   0.002605
1730.3146 10416   0.024756   0.002626   0.027165   0.002626   0.027165   0.002626
1730.7577 10357   0.024416   0.002651   0.026770   0.002651   0.026770   0.002651
1731.2007 10294   0.023164   0.002618   0.025551   0.002618   0.025551   0.002618
1731.6438 10232   0.023327   0.002620   0.025658   0.002620   0.025658   0.002620
1732.0869 10168   0.023984   0.002672   0.026428   0.002672   0.026428   0.002672
1732.5300 10114   0.022482   0.002643   0.024968   0.002643   0.024968   0.002643
1732.9731 10064   0.020614   0.002628   0.023004   0.002628   0.023004   0.002628
1733.4162  9994   0.022817   0.002668   0.025214   0.002668   0.025214   0.002668
1733.8593  9926   0.024054   0.002694   0.026459   0.002694   0.026459   0.002694
1734.3024  9857   0.021493   0.002663   0.023842   0.002663   0.023842   0.002663
1734.7455  9806   0.022747   0.002669   0.025159   0.002669   0.025159   0.002669
1735.1886  9747   0.026775   0.002714   0.029078   0.002713   0.029078   0.002713
1735.6317  9709   0.027984   0.002702   0.030357   0.002702   0.030357   0.002702
1736.0748  9655   0.028768   0.002672   0.031151   0.002672   0.031151   0.002672
1736.5179  9604   0.029921   0.002673   0.032302   0.002673   0.032302   0.002673
1736.9610  9541   0.031228   0.002714   0.033530   0.002714   0.033530   0.002714
1737.4041  9498   0.028095   0.002727   0.030464   0.002727   0.030464   0.002727
1737.8472  9424   0.029604   0.002711   0.031901   0.002710   0.031901   0.002710
1738.2903  9356   0.030419   0.002721   0.032775   0.002721   0.032775   0.002721
1738.7334  9304   0.025551   0.002728   0.027930   0.002729   0.027930   0.002729
1739.1765  9265   0.028490   0.002737   0.030901   0.002737   0.030902   0.002737
1739.6196  9223   0.027783   0.002711   0.030114   0.002711   0.030114   0.002711
1740.0627  9182   0.025438   0.002770   0.027804   0.002771   0.027804   0.002771
1740.5058  9150   0.027168   0.002794   0.029524   0.002794   0.029524   0.002794
1740.9489  9109   0.024874   0.002753   0.027216   0.002753   0.027216   0.002753
1741.3920  9057   0.022694   0.002741   0.024999   0.002741   0.024999   0.002741
1741.8351  9011   0.025113   0.002742   0.027436   0.002742   0.027436   0.002742
1742.2782  8956   0.024483   0.002791   0.026792   0.002791   0.026792   0.002791
1742.7213  8905   0.023190   0.002812   0.025507   0.002812   0.025507   0.002812
1743.1643  8863   0.026875   0.002801   0.029175   0.002802   0.029175   0.002802
1743.6074  8822   0.028405   0.002849   0.030760   0.002849   0.030760   0.002849
1744.0505  8770   0.027483   0.002810   0.029816   0.002810   0.029816   0.002810
1744.4936  8725   0.027049   0.002818   0.029404   0.002818   0.029404   0.002818
1744.9367  8679   0.026431   0.002853   0.028828   0.002853   0.028828   0.002853
1745.3798  8628   0.026088   0.002891   0.028428   0.002892   0.028428   0.002892
1745.8229  8594   0.027024   0.002844   0.029307   0.002844   0.029307   0.002844
1746.2660  8562   0.030550   0.002869   0.032825   0.002870   0.032825   0.002870
1746.7091  8525   0.029156   0.002910   0.031546   0.002910   0.031546   0.002910
1747.1522  8488   0.026330   0.002857   0.028587   0.002857   0.028587   0.002857
1747.5953  8443   0.025316   0.002867   0.027562   0.002867   0.027562   0.002867
1748.0384  8411   0.026891   0.002856   0.029212   0.002856   0.029212   0.002856
1748.4815  8378   0.023296   0.002891   0.025611   0.002891   0.025611   0.002891
1748.9246  8347   0.026979   0.002936   0.029212   0.002936   0.029212   0.002936
1749.3677  8320   0.029232   0.002909   0.031570   0.002909   0.031570   0.002909
1749.8108  8290   0.026893   0.002909   0.029178   0.002909   0.029178   0.002909
1750.2539  8268   0.023030   0.002899   0.025416   0.002898   0.025416   0.002898
1750.6970  8236   0.020718   0.002890   0.023077   0.002890   0.023077   0.002890
1751.1401  8206   0.023254   0.002925   0.025539   0.002925   0.025539   0.002925
1751.5832  8176   0.025927   0.002925   0.028304   0.002925   0.028304   0.002925
1752.0263  8160   0.022835   0.002912   0.025190   0.002912   0.025189   0.002912
1752.4694  8134   0.022655   0.002959   0.024993   0.002959   0.024993   0.002959
1752.9125  8109   0.026165   0.002941   0.028471   0.002941   0.028471   0.002941
1753.3556  8075   0.027940   0.002966   0.030301   0.002966   0.030301   0.002966
1753.7987  8040   0.027609   0.002956   0.029923   0.002957   0.029923   0.002957
1754.2418  8020   0.025276   0.002999   0.027617   0.003000   0.027617   0.003000
1754.6848  8008   0.023867   0.003001   0.026303   0.003001   0.026303   0.003001
1755.1279  7992   0.023218   0.003022   0.025614   0.003022   0.025614   0.003022
1755.5710  7974   0.019468   0.002989   0.021891   0.002989   0.021891   0.002989
1756.0141  7957   0.022687   0.002950   0.025024   0.002950   0.025024   0.002950
1756.4572  7942   0.026440   0.003016   0.028775   0.003016   0.028775   0.003016
1756.9003  7917   0.026296   0.003018   0.028661   0.003018   0.028661   0.003018
1757.3434  7909   0.026415   0.002986   0.028842   0.002986   0.028842   0.002986
1757.7865  7896   0.025476   0.002979   0.027866   0.002979   0.027866   0.002979
1758.2296  7882   0.026656   0.002979   0.029062   0.002979   0.029062   0.002979
1758.6727  7868   0.027358   0.002998   0.029717   0.002998   0.029717   0.002998
1759.1158  7854   0.021794   0.002963   0.024266   0.002963   0.024266   0.002963
1759.5589  7839   0.018666   0.002921   0.021095   0.002921   0.021095   0.002921
1760.0020  7822   0.022293   0.002974   0.024677   0.002974   0.024677   0.002974
1760.4451  7808   0.025897   0.002984   0.028271   0.002985   0.028270   0.002985
1760.8882  7789   0.026668   0.002959   0.029159   0.002959   0.029159   0.002959
1761.3313  7777   0.031458   0.002998   0.033912   0.002998   0.033912   0.002998
1761.7744  7756   0.026083   0.003041   0.028478   0.003040   0.028478   0.003040
1762.2175  7742   0.024455   0.003008   0.026858   0.003008   0.026858   0.003008
1762.6606  7718   0.026089   0.003009   0.028399   0.003009   0.028399   0.003009
1763.1037  7691   0.029000   0.003057   0.031390   0.003057   0.031390   0.003057
1763.5468  7672   0.025745   0.003064   0.028159   0.003065   0.028159   0.003065
1763.9899  7643   0.024243   0.003029   0.026663   0.003029   0.026663   0.003029
1764.4330  7629   0.023181   0.003031   0.025609   0.003032   0.025609   0.003032
1764.8761  7605   0.022078   0.002977   0.024435   0.002977   0.024435   0.002977
1765.3192  7566   0.023462   0.003009   0.025825   0.003009   0.025825   0.003009
1765.7623  7543   0.021093   0.002976   0.023456   0.002976   0.023457   0.002976
1766.2054  7518   0.026998   0.003010   0.029360   0.003011   0.029360   0.003011
1766.6484  7497   0.032871   0.003065   0.035248   0.003065   0.035248   0.003065
1767.0915  7460   0.029542   0.003027   0.031911   0.003027   0.031911   0.003027
1767.5346  7432   0.026972   0.003002   0.029284   0.003001   0.029284   0.003001
1767.9777  7397   0.025933   0.003041   0.028363   0.003041   0.028363   0.003041
1768.4208  7370   0.025708   0.003101   0.028096   0.003102   0.028096   0.003102
1768.8639  7335   0.028816   0.003060   0.031127   0.003059   0.031127   0.003059
1769.3070  7302   0.024917   0.003029   0.027261   0.003029   0.027261   0.003029
1769.7501  7271   0.023713   0.003068   0.026096   0.003068   0.026096   0.003068
1770.1932  7244   0.022453   0.003029   0.024844   0.003029   0.024844   0.003029
1770.6363  7193   0.020765   0.003073   0.023128   0.003073   0.023128   0.003073
1771.0794  7157   0.025527   0.003092   0.027851   0.003092   0.027851   0.003092
1771.5225  7115   0.024151   0.003086   0.026474   0.003086   0.026474   0.003086
1771.9656  7085   0.023799   0.003048   0.026085   0.003048   0.026084   0.003048
1772.4087  7048   0.029440   0.003106   0.031746   0.003107   0.031746   0.003107
1772.8518  7016   0.028510   0.003139   0.030808   0.003139   0.030808   0.003139
1773.2949  6992   0.023988   0.003094   0.026243   0.003094   0.026243   0.003094
1773.7380  6964   0.025445   0.003110   0.027712   0.003110   0.027712   0.003110
1774.1811  6939   0.026149   0.003091   0.028403   0.003091   0.028403   0.003091
1774.6242  6908   0.030284   0.003096   0.032570   0.003097   0.032570   0.003097
1775.0673  6878   0.027758   0.003115   0.030052   0.003115   0.030052   0.003115
1775.5104  6846   0.025939   0.003093   0.028203   0.003093   0.028203   0.003093
1775.9535  6814   0.026798   0.003159   0.029048   0.003160   0.029048   0.003160
1776.3966  6774   0.027164   0.003157   0.029431   0.003158   0.029431   0.003158
1776.8397  6732   0.026637   0.003136   0.028836   0.003136   0.028836   0.003136
1777.2828  6701   0.024558   0.003150   0.026773   0.003150   0.026773   0.003150
1777.7259  6669   0.026263   0.003205   0.028518   0.003205   0.028518   0.003205
1778.1690  6643   0.025832   0.003223   0.028114   0.003224   0.028114   0.003224
1778.6120  6612   0.026121   0.003251   0.028409   0.003250   0.028409   0.003250
1779.0551  6582   0.026381   0.003189   0.028572   0.003189   0.028572   0.003189
1779.4982  6555   0.025051   0.003159   0.027245   0.003159   0.027245   0.003159
1779.9413  6528   0.024576   0.003158   0.026783   0.003157   0.026783   0.003157
1780.3844  6494   0.026100   0.003234   0.028366   0.003234   0.028366   0.003234
1780.8275  6462   0.026254   0.003242   0.028440   0.003242   0.028440   0.003242
1781.2706  6432   0.025374   0.003223   0.027602   0.003223   0.027602   0.003223
1781.7137  6401   0.025047   0.003204   0.027276   0.003204   0.027276   0.003204
1782.1568  6373   0.026134   0.003226   0.028312   0.003225   0.028312   0.003225
1782.5999  6344   0.026077   0.003260   0.028314   0.003260   0.028314   0.003260
1783.0430  6311   0.022799   0.003217   0.024932   0.003216   0.024932   0.003216
1783.4861  6277   0.022986   0.003243   0.025116   0.003243   0.025116   0.003243
1783.9292  6254   0.024259   0.003246   0.026481   0.003246   0.026481   0.003246
1784.3723  6213   0.028084   0.003275   0.030342   0.003277   0.030342   0.003277
1784.8154  6174   0.032225   0.003358   0.034431   0.003359   0.034430   0.003359
1785.2585  6151   0.029432   0.003425   0.031666   0.003426   0.031666   0.003426
1785.7016  6111   0.028701   0.003405   0.030934   0.003405   0.030934   0.003405
1786.1447  6071   0.026190   0.003368   0.028389   0.003368   0.028389   0.003368
1786.5878  6041   0.025288   0.003403   0.027438   0.003403   0.027437   0.003403
1787.0309  6018   0.025580   0.003318   0.027784   0.003318   0.027784   0.003318
1787.4740  5990   0.024876   0.003355   0.027107   0.003354   0.027107   0.003354
1787.9171  5973   0.027766   0.003367   0.029902   0.003367   0.029903   0.003367
1788.3602  5948   0.031689   0.003324   0.033834   0.003325   0.033834   0.003325
1788.8033  5923   0.028312   0.003294   0.030493   0.003295   0.030493   0.003295
1789.2464  5885   0.024230   0.003314   0.026335   0.003314   0.026335   0.003314
1789.6895  5860   0.020814   0.003329   0.022996   0.003329   0.022996   0.003329
1790.1326  5826   0.020391   0.003409   0.022518   0.003410   0.022518   0.003410
1790.5756  5800   0.021042   0.003363   0.023164   0.003363   0.023164   0.003363
1791.0187  5774   0.023969   0.003348   0.026175   0.003348   0.026175   0.003348
1791.4618  5751   0.024118   0.003400   0.026256   0.003401   0.026256   0.003401
1791.9049  5737   0.024038   0.003473   0.026394   0.003473   0.026394   0.003473
1792.3480  5714   0.025609   0.003470   0.027766   0.003470   0.027766   0.003470
1792.7911  5688   0.020276   0.003434   0.022446   0.003435   0.022446   0.003435
1793.2342  5670   0.020898   0.003436   0.023132   0.003437   0.023132   0.003437
1793.6773  5649   0.024795   0.003484   0.027086   0.003484   0.027086   0.003484
1794.1204  5623   0.027971   0.003552   0.030212   0.003552   0.030213   0.003552
1794.5635  5589   0.022446   0.003510   0.024661   0.003509   0.024661   0.003509
1795.0066  5574   0.020879   0.003481   0.023116   0.003481   0.023116   0.003481
1795.4497  5559   0.027412   0.003556   0.029650   0.003556   0.029650   0.003556
1795.8928  5538   0.026719   0.003616   0.028949   0.003617   0.028949   0.003617
1796.3359  5522   0.024405   0.003604   0.026604   0.003604   0.026604   0.003604
1796.7790  5513   0.021317   0.003579   0.023569   0.003578   0.023569   0.003578
1797.2221  5504   0.026923   0.003543   0.029132   0.003542   0.029132   0.003542
1797.6652  5491   0.027313   0.003586   0.029591   0.003586   0.029591   0.003586
1798.1083  5479   0.022487   0.003518   0.024784   0.003517   0.024784   0.003517
1798.5514  5466   0.024881   0.003600   0.027195   0.003599   0.027195   0.003599
1798.9945  5455   0.026523   0.003614   0.028703   0.003615   0.028703   0.003615
1799.4376  5447   0.026104   0.003487   0.028338   0.003488   0.028338   0.003488
1799.8807  5436   0.023261   0.003575   0.025442   0.003575   0.025442   0.003575
1800.3238  5424   0.019480   0.003584   0.021826   0.003585   0.021826   0.003585
1800.7669  5409   0.020861   0.003528   0.023125   0.003529   0.023125   0.003529
1801.2100  5396   0.024270   0.003568   0.026605   0.003569   0.026605   0.003569
1801.6531  5383   0.022611   0.003563   0.024877   0.003562   0.024877   0.003562
1802.0961  5375   0.020463   0.003653   0.022698   0.003652   0.022698   0.003652
1802.5392  5370   0.022323   0.003651   0.024606   0.003651   0.024606   0.003651
1802.9823  5359   0.021055   0.003628   0.023346   0.003628   0.023346   0.003628
1803.4254  5352   0.023737   0.003585   0.025982   0.003585   0.025982   0.003585
1803.8685  5334   0.022866   0.003612   0.025093   0.003613   0.025093   0.003613
1804.3116  5320   0.023458   0.003629   0.025714   0.003629   0.025714   0.003629
1804.7547  5304   0.023803   0.003570   0.026044   0.003570   0.026044   0.003570
1805.1978  5290   0.029215   0.003654   0.031508   0.003654   0.031508   0.003654
1805.6409  5273   0.026427   0.003600   0.028650   0.003600   0.028650   0.003600
1806.0840  5263   0.026482   0.003615   0.028801   0.003614   0.028801   0.003614
1806.5271  5236   0.028878   0.003671   0.031143   0.003670   0.031143   0.003670
1806.9702  5211   0.032047   0.003620   0.034329   0.003620   0.034329   0.003620
1807.4133  5185   0.028580   0.003631   0.030917   0.003631   0.030917   0.003631
1807.8564  5159   0.021640   0.003644   0.023989   0.003645   0.023989   0.003645
1808.2995  5133   0.024341   0.003629   0.026481   0.003628   0.026481   0.003628
1808.7426  5109   0.026422   0.003603   0.028697   0.003602   0.028697   0.003602
1809.1857  5089   0.024595   0.003626   0.026844   0.003625   0.026844   0.003625
1809.6288  5056   0.023437   0.003664   0.025631   0.003664   0.025631   0.003664
1810.0719  5033   0.024265   0.003653   0.026507   0.003653   0.026507   0.003653
1810.5150  5006   0.024221   0.003676   0.026464   0.003676   0.026464   0.003676
1810.9581  4975   0.025397   0.003724   0.027675   0.003725   0.027675   0.003725
1811.4012  4956   0.025876   0.003737   0.028091   0.003737   0.028091   0.003737
1811.8443  4929   0.025525   0.003709   0.027763   0.003709   0.027763   0.003709
1812.2874  4905   0.023331   0.003709   0.025573   0.003709   0.025573   0.003709
1812.7305  4871   0.025755   0.003697   0.027946   0.003698   0.027946   0.003698
1813.1736  4836   0.028534   0.003742   0.030763   0.003742   0.030762   0.003742
1813.6167  4810   0.024564   0.003737   0.026819   0.003737   0.026819   0.003737
1814.0597  4775   0.018936   0.003785   0.021099   0.003785   0.021099   0.003785
1814.5028  4748   0.019367   0.003717   0.021589   0.003717   0.021589   0.003717
1814.9459  4723   0.021215   0.003768   0.023402   0.003768   0.023402   0.003768
1815.3890  4706   0.024936   0.003804   0.027178   0.003804   0.027178   0.003804
1815.8321  4687   0.024898   0.003827   0.027049   0.003826   0.027049   0.003826
1816.2752  4665   0.026624   0.003805   0.028873   0.003805   0.028873   0.003805
1816.7183  4653   0.027935   0.003839   0.030087   0.003839   0.030087   0.003839
1817.1614  4638   0.022320   0.003693   0.024558   0.003693   0.024558   0.003693
1817.6045  4619   0.023604   0.003673   0.025773   0.003673   0.025773   0.003673
1818.0476  4600   0.022282   0.003720   0.024540   0.003721   0.024540   0.003721
1818.4907  4580   0.024929   0.003708   0.027138   0.003708   0.027138   0.003708
1818.9338  4557   0.028726   0.003794   0.030948   0.003795   0.030948   0.003795
1819.3769  4538   0.027491   0.003801   0.029764   0.003801   0.029764   0.003801
1819.8200  4524   0.020836   0.003756   0.022980   0.003756   0.022980   0.003756
1820.2631  4495   0.021085   0.003677   0.023300   0.003677   0.023300   0.003677
1820.7062  4467   0.023981   0.003730   0.026135   0.003731   0.026135   0.003731
1821.1493  4448   0.022263   0.003808   0.024357   0.003807   0.024357   0.003807
1821.5924  4434   0.023036   0.003776   0.025096   0.003775   0.025096   0.003775
1822.0355  4414   0.019413   0.003761   0.021462   0.003761   0.021462   0.003761
1822.4786  4393   0.020312   0.003806   0.022438   0.003805   0.022438   0.003805
1822.9217  4370   0.019807   0.003724   0.021941   0.003725   0.021941   0.003725
1823.3648  4344   0.020515   0.003727   0.022596   0.003727   0.022596   0.003727
1823.8079  4317   0.023518   0.003813   0.025536   0.003813   0.025535   0.003813
1824.2510  4276   0.021327   0.003669   0.023400   0.003670   0.023400   0.003670
1824.6941  4245   0.018888   0.003746   0.020960   0.003746   0.020960   0.003746
1825.1372  4220   0.016729   0.003791   0.018817   0.003791   0.018817   0.003791
1825.5803  4191   0.024760   0.003760   0.026859   0.003760   0.026859   0.003760
1826.0233  4155   0.025041   0.003850   0.027115   0.003850   0.027115   0.003850
1826.4664  4105   0.022983   0.003871   0.025064   0.003871   0.025064   0.003871
1826.9095  4065   0.024824   0.003953   0.026869   0.003953   0.026869   0.003953
1827.3526  4029   0.027190   0.003916   0.029245   0.003915   0.029245   0.003915
1827.7957  3978   0.024595   0.003899   0.026687   0.003900   0.026687   0.003900
1828.2388  3936   0.022120   0.003908   0.024177   0.003908   0.024177   0.003908
1828.6819  3885   0.023369   0.003950   0.025390   0.003950   0.025390   0.003950
1829.1250  3845   0.021154   0.004006   0.023238   0.004006   0.023238   0.004006
1829.5681  3808   0.022696   0.004037   0.024789   0.004037   0.024789   0.004037
1830.0112  3775   0.022040   0.004026   0.024035   0.004025   0.024035   0.004025
1830.4543  3727   0.019063   0.004098   0.021124   0.004097   0.021124   0.004097
1830.8974  3699   0.019870   0.004106   0.021934   0.004106   0.021934   0.004106
1831.3405  3645   0.022531   0.004192   0.024584   0.004192   0.024584   0.004192
1831.7836  3596   0.030097   0.004130   0.032176   0.004129   0.032176   0.004129
1832.2267  3550   0.026435   0.004101   0.028433   0.004100   0.028433   0.004100
1832.6698  3517   0.023722   0.004106   0.025674   0.004105   0.025674   0.004105
1833.1129  3475   0.026232   0.004206   0.028309   0.004206   0.028309   0.004206
1833.5560  3434   0.027811   0.004264   0.029869   0.004264   0.029870   0.004264
1833.9991  3407   0.022111   0.004294   0.024129   0.004295   0.024129   0.004295
1834.4422  3377   0.022364   0.004266   0.024528   0.004267   0.024528   0.004267
1834.8853  3347   0.024599   0.004359   0.026683   0.004358   0.026683   0.004358
1835.3284  3323   0.025514   0.004404   0.027648   0.004404   0.027648   0.004404
1835.7715  3298   0.023575   0.004309   0.025569   0.004309   0.025569   0.004309
1836.2146  3266   0.021639   0.004382   0.023735   0.004382   0.023735   0.004382
1836.6577  3244   0.020945   0.004456   0.022991   0.004455   0.022991   0.004455
1837.1008  3223   0.021312   0.004431   0.023445   0.004430   0.023445   0.004430
1837.5438  3203   0.025814   0.004474   0.028056   0.004475   0.028056   0.004475
1837.9869  3176   0.026143   0.004499   0.028316   0.004500   0.028316   0.004500
1838.4300  3155   0.024309   0.004511   0.026424   0.004511   0.026424   0.004511
1838.8731  3133   0.023806   0.004520   0.025782   0.004518   0.025781   0.004518
1839.3162  3104   0.024325   0.004434   0.026454   0.004434   0.026453   0.004434
1839.7593  3082   0.022120   0.004515   0.024234   0.004516   0.024234   0.004516
1840.2024  3057   0.022168   0.004660   0.024398   0.004661   0.024398   0.004661
1840.6455  3036   0.025280   0.004575   0.027451   0.004575   0.027451   0.004575
1841.0886  3017   0.023056   0.004613   0.025204   0.004612   0.025204   0.004612
1841.5317  3000   0.019424   0.004613   0.021615   0.004613   0.021615   0.004613
1841.9748  2984   0.022060   0.004692   0.024165   0.004692   0.024165   0.004692
1842.4179  2960   0.022519   0.004723   0.024767   0.004724   0.024767   0.004724
1842.8610  2935   0.018672   0.004907   0.020854   0.004906   0.020854   0.004906
1843.3041  2910   0.014517   0.004912   0.016726   0.004911   0.016726   0.004911
1843.7472  2895   0.019468   0.004951   0.021767   0.004952   0.021767   0.004952
1844.1903  2874   0.022349   0.004960   0.024509   0.004961   0.024509   0.004961
1844.6334  2858   0.023806   0.004884   0.025953   0.004883   0.025952   0.004883
1845.0765  2839   0.025423   0.004896   0.027654   0.004896   0.027653   0.004896
1845.5196  2825   0.026481   0.004781   0.028585   0.004781   0.028585   0.004781
1845.9627  2809   0.020815   0.004892   0.023107   0.004890   0.023107   0.004890
1846.4058  2790   0.017733   0.005034   0.020093   0.005034   0.020093   0.005034
1846.8489  2777   0.018758   0.005085   0.021028   0.005085   0.021028   0.005085
1847.2920  2761   0.022774   0.004890   0.025094   0.004890   0.025094   0.004890
1847.7351  2744   0.022989   0.005046   0.025160   0.005046   0.025160   0.005046
1848.1782  2728   0.026074   0.005134   0.028208   0.005134   0.028208   0.005134
1848.6213  2711   0.019978   0.004965   0.022041   0.004964   0.022041   0.004964
1849.0644  2695   0.018063   0.004887   0.020239   0.004886   0.020239   0.004886
1849.5074  2689   0.016238   0.005113   0.018464   0.005113   0.018464   0.005113
1849.9505  2678   0.015098   0.005136   0.017319   0.005136   0.017319   0.005136
1850.3936  2664   0.020447   0.005124   0.022720   0.005124   0.022720   0.005124
1850.8367  2656   0.019041   0.004983   0.021262   0.004983   0.021263   0.004983
1851.2798  2646   0.016688   0.004919   0.018788   0.004918   0.018788   0.004918
1851.7229  2633   0.011259   0.004975   0.013389   0.004973   0.013389   0.004973
1852.1660  2621   0.012300   0.005034   0.014522   0.005032   0.014522   0.005032
1852.6091  2613   0.016428   0.004972   0.018670   0.004970   0.018670   0.004970
1853.0522  2601   0.014099   0.005023   0.016347   0.005023   0.016347   0.005023
1853.4953  2589   0.015497   0.005040   0.017732   0.005042   0.017732   0.005042
1853.9384  2580   0.018064   0.004971   0.020302   0.004972   0.020302   0.004972
1854.3815  2573   0.020656   0.005108   0.022813   0.005111   0.022813   0.005111
1854.8246  2569   0.020748   0.005125   0.022940   0.005125   0.022939   0.005125
1855.2677  2554   0.023821   0.005085   0.026071   0.005085   0.026071   0.005085
1855.7108  2546   0.021827   0.005020   0.024195   0.005020   0.024195   0.005020
1856.1539  2537   0.016431   0.004952   0.018574   0.004952   0.018574   0.004952
1856.5970  2520   0.016892   0.005032   0.019075   0.005032   0.019075   0.005032
1857.0401  2511   0.018005   0.005016   0.020141   0.005015   0.020142   0.005015
1857.4832  2497   0.011269   0.004997   0.013414   0.004995   0.013414   0.004995
1857.9263  2486   0.010281   0.004999   0.012505   0.004998   0.012505   0.004998
1858.3694  2477   0.018147   0.005031   0.020274   0.005030   0.020274   0.005030
1858.8125  2465   0.019603   0.004929   0.021999   0.004933   0.021999   0.004933
1859.2556  2459   0.021848   0.004999   0.023999   0.004999   0.023999   0.004999
1859.6987  2447   0.023287   0.004928   0.025358   0.004928   0.025358   0.004928
1860.1418  2432   0.027397   0.004876   0.029517   0.004876   0.029517   0.004876
1860.5849  2419   0.024656   0.004804   0.026770   0.004803   0.026770   0.004803
1861.0280  2410   0.020643   0.004669   0.022691   0.004667   0.022691   0.004667
1861.4710  2400   0.021931   0.004813   0.024062   0.004810   0.024062   0.004810
1861.9141  2377   0.013548   0.004776   0.015735   0.004776   0.015735   0.004776
1862.3572  2355   0.012550   0.004740   0.014710   0.004739   0.014710   0.004739
1862.8003  2329   0.011113   0.004874   0.013294   0.004873   0.013294   0.004873
1863.2434  2310   0.013603   0.004796   0.015713   0.004796   0.015713   0.004796
1863.6865  2287   0.015223   0.004849   0.017350   0.004850   0.017350   0.004850
1864.1296  2262   0.014459   0.004830   0.016630   0.004830   0.016631   0.004830
1864.5727  2240   0.015798   0.004821   0.017988   0.004822   0.017988   0.004822
1865.0158  2213   0.020880   0.004866   0.023003   0.004868   0.023003   0.004868
1865.4589  2192   0.023548   0.004806   0.025584   0.004806   0.025584   0.004806
1865.9020  2168   0.020054   0.004752   0.022165   0.004754   0.022165   0.004754
1866.3451  2132   0.020230   0.004788   0.022193   0.004788   0.022193   0.004788
1866.7882  2102   0.018931   0.004921   0.021089   0.004922   0.021089   0.004922
1867.2313  2062   0.016563   0.004831   0.018660   0.004831   0.018660   0.004831
1867.6744  2028   0.016971   0.004819   0.019094   0.004820   0.019093   0.004820
1868.1175  1984   0.018389   0.004880   0.020496   0.004878   0.020496   0.004878
1868.5606  1934   0.018144   0.005166   0.020217   0.005167   0.020217   0.005167
1869.0037  1876   0.016150   0.005112   0.018257   0.005112   0.018257   0.005112
1869.4468  1827   0.021000   0.004925   0.023071   0.004927   0.023071   0.004927
1869.8899  1780   0.023095   0.005047   0.025134   0.005046   0.025134   0.005046
1870.3330  1722   0.021051   0.005009   0.023171   0.005010   0.023171   0.005010
1870.7761  1683   0.021646   0.005108   0.023711   0.005107   0.023711   0.005107
1871.2192  1640   0.022814   0.005207   0.024836   0.005208   0.024835   0.005208
1871.6623  1588   0.025233   0.005294   0.027348   0.005296   0.027348   0.005296
1872.1054  1528   0.023434   0.005370   0.025529   0.005369   0.025529   0.005369
1872.5485  1480   0.022895   0.005494   0.024971   0.005494   0.024971   0.005494
1872.9916  1435   0.024162   0.005574   0.026210   0.005575   0.026210   0.005575
1873.4346  1388   0.031640   0.005555   0.033685   0.005555   0.033684   0.005555
1873.8777  1348   0.031935   0.005685   0.033996   0.005684   0.033995   0.005684
1874.3208  1296   0.033371   0.005763   0.035420   0.005763   0.035419   0.005763
1874.7639  1248   0.026151   0.005874   0.028211   0.005874   0.028210   0.005874
1875.2070  1206   0.023859   0.005762   0.025921   0.005762   0.025921   0.005762
1875.6501  1151   0.028216   0.005843   0.030291   0.005843   0.030290   0.005843
1876.0932  1097   0.033359   0.006030   0.035427   0.006031   0.035427   0.006031
1876.5363  1065   0.028815   0.006021   0.030900   0.006021   0.030899   0.006021
1876.9794  1033   0.020599   0.006056   0.022717   0.006057   0.022717   0.006057
1877.4225   995   0.022289   0.006275   0.024320   0.006273   0.024320   0.006273
1877.8656   957   0.026858   0.006300   0.028892   0.006299   0.028892   0.006299
1878.3087   916   0.028338   0.006463   0.030381   0.006462   0.030380   0.006462
1878.7518   884   0.017990   0.006705   0.019994   0.006707   0.019994   0.006707
1879.1949   845   0.021046   0.006462   0.023020   0.006462   0.023021   0.006462
1879.6380   820   0.019657   0.006617   0.021627   0.006619   0.021627   0.006619
1880.0811   784   0.018200   0.006905   0.020211   0.006905   0.020210   0.006905
1880.5242   743   0.032629   0.006902   0.034675   0.006901   0.034675   0.006901
1880.9673   713   0.030927   0.007082   0.033087   0.007090   0.033087   0.007090
1881.4104   674   0.025556   0.007505   0.027606   0.007505   0.027606   0.007505
1881.8535   641   0.024042   0.007915   0.026073   0.007918   0.026075   0.007918
1882.2966   606   0.022229   0.008321   0.024758   0.008319   0.024760   0.008319
1882.7397   577   0.021195   0.008319   0.023254   0.008320   0.023256   0.008320
1883.1828   534   0.018153   0.008274   0.020233   0.008273   0.020235   0.008273
1883.6259   493   0.022479   0.008587   0.024511   0.008584   0.024512   0.008584
1884.0690   466   0.028342   0.009001   0.030380   0.009003   0.030381   0.009003
1884.5121   440   0.023637   0.009455   0.025630   0.009455   0.025630   0.009455
1884.9551   413   0.019617   0.009698   0.021588   0.009699   0.021588   0.009699
1885.3982   391   0.019618   0.010032   0.021552   0.010031   0.021553   0.010031
1885.8413   364   0.020418   0.010046   0.022425   0.010053   0.022426   0.010053
1886.2844   335   0.023573   0.010234   0.025625   0.010235   0.025626   0.010235
1886.7275   320   0.023261   0.011040   0.025277   0.011043   0.025279   0.011043
1887.1706   302   0.023617   0.011509   0.025618   0.011503   0.025620   0.011503
1887.6137   291   0.024504   0.012461   0.026530   0.012461   0.026530   0.012461
1888.0568   280   0.024218   0.012834   0.026249   0.012835   0.026249   0.012835
1888.4999   267   0.023519   0.013052   0.025517   0.013046   0.025518   0.013046
1888.9430   259   0.043895   0.012713   0.045995   0.012722   0.045993   0.012722
1889.3861   244   0.055326   0.012700   0.057442   0.012711   0.057439   0.012711
1889.8292   233   0.051101   0.013718   0.053458   0.013715   0.053454   0.013715
1890.2723   223   0.041196   0.014081   0.043696   0.014100   0.043695   0.014100
1890.7154   210   0.014481   0.012744   0.016808   0.012731   0.016812   0.012731
1891.1585   201   0.006598   0.012814   0.008772   0.012788   0.008777   0.012788
1891.6016   191   0.007511   0.013462   0.009613   0.013455   0.009617   0.013455
1892.0447   183   0.001295   0.012408   0.003155   0.012414   0.003157   0.012414
1892.4878   177   0.002507   0.012562   0.004290   0.012571   0.004291   0.012571
1892.9309   172   0.017462   0.013358   0.013377   0.013356   0.013377   0.013356
1893.3740   168   0.025591   0.013011   0.027246   0.013021   0.027245   0.013021
1893.8171   163   0.047084   0.013641   0.048862   0.013639   0.048859   0.013639
1894.2602   156   0.055908   0.012591   0.057726   0.012576   0.057723   0.012576
1894.7033   150   0.037478   0.012054   0.039402   0.012056   0.039399   0.012056
1895.1464   142   0.019738   0.012158   0.021697   0.012149   0.021697   0.012149
1895.5895   131   0.010686   0.012928   0.012604   0.012924   0.012606   0.012924
1896.0326   130   0.008871   0.013325   0.010758   0.013304   0.010759   0.013304
1896.4757   122   0.029907   0.012975   0.031800   0.012982   0.031798   0.012982
1896.9187   116   0.041276   0.013253   0.043215   0.013256   0.043213   0.013256
1897.3618   112   0.037190   0.013924   0.039278   0.013930   0.039275   0.013930
1897.8049   109   0.036579   0.014158   0.038776   0.014167   0.038772   0.014167
1898.2480   103   0.032684   0.013966   0.034938   0.013966   0.034935   0.013966
1898.6911   101   0.033374   0.013937   0.035629   0.013933   0.035628   0.013933
1899.1342    94   0.028626   0.015500   0.030804   0.015491   0.030805   0.015491
1899.5773    89   0.030374   0.017660   0.032434   0.017656   0.032435   0.017656
1900.0204    85   0.017853   0.017818   0.019785   0.017815   0.019787   0.017815
1900.4635    78   0.016298   0.019339   0.018139   0.019345   0.018140   0.019345
1900.9066    73   0.035052   0.020151   0.036876   0.020154   0.036876   0.020154
1901.3497    67   0.010525   0.019763   0.012313   0.019753   0.012314   0.019753
1901.7928    62  -0.008047   0.021349  -0.006333   0.021347  -0.006331   0.021347
1902.2359    57   0.003482   0.020313   0.005144   0.020304   0.005146   0.020304
1902.6790    53   0.010418   0.022161   0.012101   0.022162   0.012103   0.022162
1903.1221    46   0.023474   0.022204   0.025231   0.022209   0.025233   0.022209
1903.5652    40   0.014136   0.026057   0.015944   0.026082   0.015945   0.026082
1904.0083    38   0.009647   0.036105   0.011550   0.036117   0.011551   0.036117
1904.4514    35   0.050168   0.038522   0.052105   0.038507   0.052111   0.038507
1904.8945    34   0.031781   0.031367   0.033804   0.031354   0.033811   0.031354
1905.3376    31   0.018821   0.039293   0.020826   0.039282   0.020829   0.039282
1905.7807    31   0.052330   0.037528   0.054364   0.037520   0.054367   0.037520
1906.2238    29   0.069488   0.028810   0.071375   0.028818   0.071376   0.028818
1906.6669    28   0.070613   0.031446   0.072486   0.031451   0.072486   0.031451
1907.1100    27   0.027783   0.034525   0.029635   0.034520   0.029634   0.034520
1907.5531    26   0.029241   0.039419   0.031014   0.039406   0.031013   0.039406
1907.9962    25   0.045884   0.039828   0.047736   0.039823   0.047736   0.039823
1908.4393    23   0.064675   0.039629   0.066503   0.039644   0.066504   0.039644
1908.8823    23   0.031485   0.041357   0.033349   0.041373   0.033352   0.041373
1909.3254    22   0.014163   0.050774   0.016122   0.050773   0.016123   0.050773
1909.7685    20   0.007288   0.062253   0.009317   0.062248   0.009316   0.062248
1910.2116    20  -0.026229   0.053640  -0.024204   0.053641  -0.024205   0.053641
1910.6547    20  -0.034643   0.048201  -0.032684   0.048190  -0.032684   0.048190
1911.0978    19  -0.048975   0.052102  -0.047058   0.052100  -0.047057   0.052100
1911.5409    19  -0.103292   0.044166  -0.101419   0.044169  -0.101419   0.044169
1911.9840    19  -0.035561   0.038882  -0.033675   0.038882  -0.033674   0.038882
1912.4271    19   0.039697   0.043665   0.041573   0.043666   0.041573   0.043666
1912.8702    18   0.001984   0.039807   0.003843   0.039807   0.003842   0.039807
1913.3133    17  -0.014161   0.024680  -0.012305   0.024676  -0.012306   0.024676
1913.7564    17  -0.034037   0.029230  -0.032185   0.029228  -0.032186   0.029228
1914.1995    16  -0.075957   0.031284  -0.074104   0.031280  -0.074103   0.031280
1914.6426    14  -0.058402   0.028274  -0.056577   0.028269  -0.056577   0.028269
1915.0857    13  -0.029589   0.033712  -0.027795   0.033711  -0.027795   0.033711
1915.5288    12  -0.036724   0.029855  -0.034914   0.029857  -0.034914   0.029857
1915.9719    12  -0.032651   0.032501  -0.030827   0.032504  -0.030827   0.032504
1916.4150    11  -0.050110   0.029822  -0.048284   0.029821  -0.048284   0.029821
1916.8581     9  -0.061685   0.027344  -0.059857   0.027343  -0.059857   0.027343
1917.3012     8  -0.063955   0.020755  -0.062127   0.020756  -0.062127   0.020756
1917.7443     5  -0.077941   0.019113  -0.076115   0.019113  -0.076115   0.019113
1918.1874     4  -0.093878   0.018512  -0.092052   0.018512  -0.092052   0.018512
1918.6305     1  -0.120843   0.000000  -0.119018   0.000000  -0.119018   0.000000

